Balanced truncation with conformal maps

We consider the problem of constructing reduced models for large scale systems with poles in general domains in the complex plane (as opposed to, e.g., the open left-half plane or the open unit disk). Our goal is to design a model reduction scheme, building upon theoretically established methodologies, yet encompassing this new class of models. To this aim, we develop a balanced truncation framework through conformal maps to handle poles in general domains. The major difference from classical balanced truncation resides in the formulation of the Gramians. We show that these new Gramians can still be computed by solving modified Lyapunov equations for specific conformal maps. A numerical algorithm to perform balanced truncation with conformal maps is developed and is tested on three numerical examples, namely a heat model, the Schr\"odinger equation, and the undamped linear wave equation, the latter two having spectra on the imaginary axis.

==> figures/conformalBTdynSchGauss.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\begin{axis}[%
width=7cm,
height=3cm,
at={(0cm,7cm)},
scale only axis,
xmin=3,
xmax=33,
xtick distance=3,
xlabel style={font=\color{white!15!black}},
xlabel={$r$},
ymode=log,
ymin=1e-16,
ymax=1e-2,
yminorticks=true,
ytick distance=10^3,
% ylabel style={font=\color{white!15!black}},
% ylabel={$\mathcal{H}_2$ error},
axis background/.style={fill=white},
legend style={at={(0.02,0.4)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.5pt, mark=square*, mark options={solid, red}]
  table[row sep=crcr]{%
3	0.000676243722873556\\
9	2.06434326998734e-06\\
15	7.07995536598628e-09\\
21	2.90802830075345e-11\\
27	2.17335085600491e-13\\
33	3.24095620313005e-15\\
};
\addlegendentry{$\|\mathbf{G}-\mathbf{G}_r\|_{\mathcal{H}_2(\bar{\mathbb{A}}^{\mathsf{c}})}$}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
3	0.00491957086482103\\
9	0.000781419366188723\\
15	3.40563711095277e-05\\
21	4.66435134424532e-06\\
27	2.31928889691156e-06\\
33	1.97328800087442e-07\\
};
\addlegendentry{error bound}

\end{axis}

\begin{axis}[%
width=7cm,
height=3cm,
at={(0cm,2.7cm)},
scale only axis,
xmin=0,
xmax=5,
ymode=log,
ymin=7e-07,
ymax=1e-1,
yminorticks=true,
ytick distance=10^1,
ylabel style={font=\color{white!15!black}},
ylabel={$\|\mathbf{y}(t)-\mathbf{y}_r(t)\|_2/\|\mathbf{y}(t)\|_2$},
axis background/.style={fill=white},
legend style={at={(0.97,0.1)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.005005005005005	0.112962339295435\\
0.01001001001001	0.0525290087009751\\
0.02002002002002	0.0342050831594806\\
0.025025025025025	0.0169599008311057\\
0.03003003003003	0.0129482238006661\\
0.035035035035035	0.0166889552263392\\
0.04004004004004	0.0128410392756426\\
0.045045045045045	0.00731412955889904\\
0.05005005005005	0.00954870401199992\\
0.055055055055055	0.00832332623733262\\
0.06006006006006	0.00688650768032604\\
0.065065065065065	0.00876993117222437\\
0.075075075075075	0.00460118161785827\\
0.0800800800800801	0.00706254734600028\\
0.0850850850850851	0.00526197600720578\\
0.0900900900900901	0.00201271443730054\\
0.0950950950950951	0.00382083000102628\\
0.1001001001001	0.00275279745458742\\
0.105105105105105	0.000696329390611277\\
0.11011011011011	0.00169904046340558\\
0.115115115115115	0.00116868204641067\\
0.12012012012012	0.000759481384752341\\
0.125125125125125	0.000973129429866348\\
0.13013013013013	0.0011330668817904\\
0.135135135135135	0.00128886105069654\\
0.14014014014014	0.000636492537079232\\
0.145145145145145	0.00093698490005256\\
0.15015015015015	0.00125526942739219\\
0.155155155155155	0.000321387154207004\\
0.16016016016016	0.00103474354936565\\
0.165165165165165	0.00127279930596324\\
0.17017017017017	0.000356778474189832\\
0.175175175175175	0.00100337333143747\\
0.18018018018018	0.00125118907468704\\
0.185185185185185	0.000480487753427796\\
0.195195195195195	0.000960652186422066\\
0.2002002002002	0.000370902123680626\\
0.205205205205205	0.000488754131018104\\
0.21021021021021	0.000681861325747935\\
0.215215215215215	0.000141615602648058\\
0.22022022022022	0.000466382266206475\\
0.225225225225225	0.000532065435044017\\
0.23023023023023	0.000176046546049191\\
0.235235235235235	0.000283025351591456\\
0.24024024024024	0.000295836230660422\\
0.245245245245245	0.000150260642395443\\
0.25025025025025	0.00011756290353718\\
0.255255255255255	0.00014895904841987\\
0.26026026026026	0.000203511411064137\\
0.265265265265265	0.000174346251205843\\
0.27027027027027	0.000143691743470584\\
0.275275275275275	0.000280014728391812\\
0.28028028028028	0.00021698616997508\\
0.285285285285285	9.62245930099658e-05\\
0.29029029029029	0.000251990418755387\\
0.295295295295295	0.000152705911450616\\
0.3003003003003	8.2233380273245e-05\\
0.305305305305305	0.000193177074100484\\
0.31031031031031	9.1706073870166e-05\\
0.315315315315315	7.00258460872794e-05\\
0.32032032032032	0.000142228685244709\\
0.325325325325325	0.000105232626191953\\
0.33033033033033	1.45711334822222e-05\\
0.335335335335335	0.000123691023391194\\
0.34034034034034	0.000114695489411611\\
0.345345345345345	4.45986902888488e-05\\
0.35035035035035	0.000116661633465615\\
0.355355355355355	9.40674918692458e-05\\
0.36036036036036	7.14686921067242e-05\\
0.365365365365365	9.62520541533144e-05\\
0.37037037037037	7.56313777796992e-05\\
0.375375375375375	5.78071939981133e-05\\
0.38038038038038	4.16725711027186e-05\\
0.385385385385385	3.38094018478299e-05\\
0.395395395395395	1.00975610618324e-05\\
0.4004004004004	1.16024208151735e-05\\
0.405405405405405	4.35295858375999e-05\\
0.41041041041041	3.43058919907055e-05\\
0.415415415415415	4.81392963557812e-05\\
0.42042042042042	7.4495498762219e-05\\
0.425425425425425	4.60785775232481e-05\\
0.43043043043043	6.52928970439836e-05\\
0.435435435435435	6.66965641205883e-05\\
0.44044044044044	3.25588892396507e-05\\
0.445445445445445	5.52823474895311e-05\\
0.455455455455455	2.35312391660042e-05\\
0.46046046046046	2.92927873632505e-05\\
0.465465465465465	9.63823669929528e-07\\
0.47047047047047	2.02013501977195e-05\\
0.475475475475475	1.45319460420455e-05\\
0.48048048048048	3.25927716546818e-05\\
0.485485485485485	3.4751592503221e-05\\
0.49049049049049	3.6778357942378e-05\\
0.495495495495495	4.37240572472578e-05\\
0.5005005005005	4.2561782577193e-05\\
0.505505505505505	4.33250262945269e-05\\
0.51051051051051	4.34160212675698e-05\\
0.515515515515515	4.08623618787232e-05\\
0.52052052052052	3.23822790995034e-05\\
0.525525525525525	3.19368125938003e-05\\
0.53053053053053	2.43180213599855e-05\\
0.535535535535535	2.11967830346844e-05\\
0.54054054054054	2.45122733679282e-05\\
0.545545545545545	1.81935127040758e-05\\
0.55055055055055	2.9087243156642e-05\\
0.555555555555555	2.58171165891682e-05\\
0.56056056056056	3.25670596754273e-05\\
0.565565565565565	3.78588960159939e-05\\
0.57057057057057	3.42216875894186e-05\\
0.575575575575575	4.14344245545165e-05\\
0.58058058058058	3.66322413991106e-05\\
0.585585585585585	3.59380735315257e-05\\
0.59059059059059	3.68435685134579e-05\\
0.595595595595595	3.01685121479342e-05\\
0.6006006006006	3.18600682612395e-05\\
0.605605605605605	2.76482260309234e-05\\
0.61061061061061	2.57434764625968e-05\\
0.615615615615615	2.64550024748951e-05\\
0.62062062062062	2.59778446458857e-05\\
0.625625625625625	2.88175936904936e-05\\
0.63063063063063	3.09960800129287e-05\\
0.64064064064064	3.40457480438537e-05\\
0.645645645645645	3.60469866206857e-05\\
0.65065065065065	3.52407577512253e-05\\
0.655655655655655	3.68105348189193e-05\\
0.66066066066066	3.57678901609455e-05\\
0.665665665665665	3.36955687995405e-05\\
0.67067067067067	3.39349456030669e-05\\
0.675675675675675	3.00906083094702e-05\\
0.68068068068068	3.10779075266504e-05\\
0.685685685685685	2.97338796745687e-05\\
0.69069069069069	2.90872568966984e-05\\
0.695695695695695	3.13836461879549e-05\\
0.7007007007007	2.99100251214084e-05\\
0.705705705705705	3.33267906765315e-05\\
0.71071071071071	3.39227099433847e-05\\
0.715715715715715	3.48513865721682e-05\\
0.72072072072072	3.70457619147964e-05\\
0.725725725725725	3.5910234530585e-05\\
0.73073073073073	3.6861019841344e-05\\
0.735735735735735	3.62732904739253e-05\\
0.74074074074074	3.54665733413382e-05\\
0.745745745745745	3.5194949337374e-05\\
0.75075075075075	3.39829018038689e-05\\
0.755755755755755	3.34377875551272e-05\\
0.76076076076076	3.30938384875365e-05\\
0.765765765765765	3.31520649887195e-05\\
0.77077077077077	3.36049476182683e-05\\
0.775775775775776	3.49537024768494e-05\\
0.780780780780781	3.52961742031502e-05\\
0.785785785785786	3.68237710624154e-05\\
0.790790790790791	3.77507797966501e-05\\
0.795795795795796	3.79285844948907e-05\\
0.800800800800801	3.95690878775915e-05\\
0.805805805805806	3.8751230717178e-05\\
0.810810810810811	3.92074075803497e-05\\
0.815815815815816	3.90622326411477e-05\\
0.820820820820821	3.77403818559657e-05\\
0.825825825825826	3.84393419785061e-05\\
0.830830830830831	3.732244130047e-05\\
0.835835835835836	3.77238149994358e-05\\
0.840840840840841	3.80461370855161e-05\\
0.845845845845846	3.79318290065518e-05\\
0.850850850850851	3.94205978341859e-05\\
0.855855855855856	3.97618733569109e-05\\
0.860860860860861	4.10925760537158e-05\\
0.865865865865866	4.21869485396845e-05\\
0.870870870870871	4.266178809053e-05\\
0.875875875875876	4.34658410842812e-05\\
0.880880880880881	4.37517575128038e-05\\
0.890890890890891	4.40186672943327e-05\\
0.895895895895896	4.40301060884827e-05\\
0.900900900900901	4.35809185999265e-05\\
0.905905905905906	4.39095811689158e-05\\
0.910910910910911	4.37850593955621e-05\\
0.915915915915916	4.41656002797714e-05\\
0.920920920920921	4.52306642974362e-05\\
0.925925925925926	4.55073303969731e-05\\
0.930930930930931	4.70561565588113e-05\\
0.935935935935936	4.77290891426654e-05\\
0.940940940940941	4.87839654819406e-05\\
0.945945945945946	5.02261263408611e-05\\
0.950950950950951	5.04231377101009e-05\\
0.955955955955956	5.1705277911558e-05\\
0.960960960960961	5.18187398411686e-05\\
0.965965965965966	5.20103036621543e-05\\
0.970970970970971	5.26509778070383e-05\\
0.975975975975976	5.23883870370703e-05\\
0.980980980980981	5.30986900818133e-05\\
0.985985985985986	5.33973137910458e-05\\
0.990990990990991	5.39091324255526e-05\\
1.001001001001	5.58766231290694e-05\\
1.02102102102102	6.12070410281439e-05\\
1.02602602602603	6.25553937571096e-05\\
1.03103103103103	6.33856006007383e-05\\
1.03603603603604	6.45120819436932e-05\\
1.04104104104104	6.52931785497619e-05\\
1.04604604604605	6.57092662224764e-05\\
1.05105105105105	6.67962161033892e-05\\
1.05605605605606	6.69972306889379e-05\\
1.06606606606607	6.92832326660551e-05\\
1.07107107107107	7.02168840675711e-05\\
1.07607607607608	7.23246663351593e-05\\
1.08108108108108	7.35233240815044e-05\\
1.09109109109109	7.76975975953646e-05\\
1.0960960960961	7.93685517384769e-05\\
1.1011011011011	8.17175921101802e-05\\
1.10610610610611	8.31133781830112e-05\\
1.11111111111111	8.48646582388352e-05\\
1.11611611611612	8.63744312616352e-05\\
1.12112112112112	8.75736097242123e-05\\
1.12612612612613	8.91976612371232e-05\\
1.13613613613614	9.20829897524393e-05\\
1.14614614614615	9.59883841275174e-05\\
1.15115115115115	9.82332531053115e-05\\
1.16116116116116	0.000103947360371133\\
1.18118118118118	0.00011653752918674\\
1.1961961961962	0.000125056609949938\\
1.2012012012012	0.000127037526214317\\
1.20620620620621	0.00013033498564273\\
1.21121121121121	0.000132988124460861\\
1.21621621621622	0.000136065303478651\\
1.22122122122122	0.000140154683081849\\
1.22622622622623	0.000143498281061172\\
1.25125125125125	0.000168750830024932\\
1.26126126126126	0.000179485874989656\\
1.27627627627628	0.00019484306024093\\
1.28628628628629	0.000205088390258436\\
1.2962962962963	0.000216378232793941\\
1.3013013013013	0.000223826798761651\\
1.30630630630631	0.000230495708780312\\
1.32632632632633	0.000265209041544318\\
1.33633633633634	0.000282494484703258\\
1.34134134134134	0.000291642575309588\\
1.34634634634635	0.000298978269400872\\
1.35135135135135	0.000307879058714084\\
1.36136136136136	0.000323355314667319\\
1.39139139139139	0.000379845782369409\\
1.4014014014014	0.000401391165392049\\
1.40640640640641	0.000412389012964332\\
1.41641641641642	0.000431080072382585\\
1.42142142142142	0.000440548667207602\\
1.42642642642643	0.000447063042481569\\
1.43143143143143	0.00045472274548096\\
1.43643643643644	0.000460922181887297\\
1.44144144144144	0.000465874140828775\\
1.44644644644645	0.000473127551792245\\
1.45145145145145	0.000477882659768358\\
1.46146146146146	0.000491821803074053\\
1.46646646646647	0.000497830968252982\\
1.47147147147147	0.000506210732543742\\
1.47647647647648	0.000512024025120275\\
1.48648648648649	0.000525641505793424\\
1.4964964964965	0.000535007562407639\\
1.50650650650651	0.000540095510968175\\
1.51651651651652	0.000543577133700128\\
1.52152152152152	0.000544736746145867\\
1.53653653653654	0.000550966709746953\\
1.54154154154154	0.000555036864539612\\
1.54654654654655	0.000558094193517957\\
1.55155155155155	0.000563282450451678\\
1.56156156156156	0.000570749974201365\\
1.56656656656657	0.000575462354380646\\
1.57157157157157	0.000577104275830719\\
1.57657657657658	0.000580689068748355\\
1.58158158158158	0.000581885746676175\\
1.58658658658659	0.000582218945307151\\
1.59159159159159	0.000584058192405092\\
1.5965965965966	0.000583293060899802\\
1.61161161161161	0.000587890301345264\\
1.62662662662663	0.000598806475059929\\
1.64164164164164	0.000612650821300073\\
1.64664664664665	0.0006166477497653\\
1.65665665665666	0.00062259753969896\\
1.66166166166166	0.000624887025987952\\
1.66666666666667	0.00062582680249159\\
1.67167167167167	0.000628008460800032\\
1.67667667667668	0.000628499668989534\\
1.68168168168168	0.00063014175704181\\
1.68668668668669	0.000633060524993095\\
1.69169169169169	0.000634762755648145\\
1.6966966966967	0.000639904383001222\\
1.7017017017017	0.000643687712388259\\
1.70670670670671	0.000648486148341818\\
1.71171171171171	0.0006547263734391\\
1.71671671671672	0.000658821403974229\\
1.72172172172172	0.000665088881091438\\
1.73673673673674	0.000676679117034129\\
1.74174174174174	0.000678045053881594\\
1.75175175175175	0.000682303635205722\\
1.75675675675676	0.000683855377005215\\
1.77177177177177	0.000692203301126797\\
1.78678678678679	0.000707223731917714\\
1.79179179179179	0.000713829852972767\\
1.80680680680681	0.000729342163093122\\
1.81181181181181	0.000732446025302582\\
1.81681681681682	0.000736938897786703\\
1.82682682682683	0.000740612448288982\\
1.83183183183183	0.000742927803905923\\
1.83683683683684	0.000743573485181636\\
1.84184184184184	0.000747435767913253\\
1.84684684684685	0.000749666915345859\\
1.85185185185185	0.000753529416001655\\
1.85685685685686	0.00075888194999681\\
1.86186186186186	0.000763087027421716\\
1.87187187187187	0.000775621740457772\\
1.88188188188188	0.000787112319580121\\
1.89189189189189	0.000795267056197481\\
1.9019019019019	0.000800749398174196\\
1.92192192192192	0.000809047293356687\\
1.93193193193193	0.000815664598019564\\
1.93693693693694	0.000821845756668985\\
1.94194194194194	0.000826218767730951\\
1.95195195195195	0.000839167204620507\\
1.95695695695696	0.000843897506555861\\
1.96196196196196	0.000850781525257746\\
1.97697697697698	0.000861708353392001\\
1.98198198198198	0.000862846242419946\\
1.98698698698699	0.000865678677122083\\
1.996996996997	0.000868979938619621\\
2.01201201201201	0.000879201602975207\\
2.02202202202202	0.000889976797198185\\
2.03203203203203	0.000902832886520597\\
2.04704704704705	0.000918139243834814\\
2.05705705705706	0.000925237269468052\\
2.06206206206206	0.000926131182223028\\
2.07207207207207	0.000930092915542748\\
2.07707707707708	0.000931366341172375\\
2.08208208208208	0.000935421514169087\\
2.08708708708709	0.000937736693256507\\
2.1021021021021	0.000953294468901126\\
2.10710710710711	0.000960867131746166\\
2.12712712712713	0.000981753512233888\\
2.13213213213213	0.000985650715949184\\
2.14714714714715	0.000991782075933263\\
2.15715715715716	0.000995175226581247\\
2.16716716716717	0.00100174199303263\\
2.17217217217217	0.00100640102007753\\
2.19219219219219	0.00103099889000066\\
2.2022022022022	0.00104285138643713\\
2.21721721721722	0.00105222953001721\\
2.22222222222222	0.00105316161571755\\
2.22722722722723	0.00105591015795963\\
2.23223223223223	0.00105657185019386\\
2.24724724724725	0.00106558868782244\\
2.26226226226226	0.00108285097941313\\
2.27227227227227	0.0010958448590962\\
2.28228228228228	0.00110691395755185\\
2.2972972972973	0.00111662840072253\\
2.3023023023023	0.00111741277272165\\
2.31231231231231	0.00112073167362993\\
2.31731731731732	0.00112275734849209\\
2.33233233233233	0.00113583746751091\\
2.34234234234234	0.00114732419412257\\
2.34734734734735	0.00115499808551745\\
2.35235235235235	0.00116025327968595\\
2.35735735735736	0.00116711360687272\\
2.36736736736737	0.00117519668000072\\
2.37237237237237	0.00117891086315629\\
2.39239239239239	0.0011850412069369\\
2.4024024024024	0.00119070159416226\\
2.40740740740741	0.00119458291796513\\
2.42242242242242	0.00121261456616637\\
2.42742742742743	0.00122007599496123\\
2.44244244244244	0.00123714943713632\\
2.45745745745746	0.0012449376439924\\
2.47247247247247	0.00124882340772759\\
2.48748748748749	0.00125930498173278\\
2.51751751751752	0.00129739932807483\\
2.52752752752753	0.00130536800920546\\
2.53753753753754	0.00130995116427787\\
2.55255255255255	0.00131365124656194\\
2.56756756756757	0.00132412701546789\\
2.58758758758759	0.00135109073283554\\
2.6026026026026	0.00136713583048869\\
2.61261261261261	0.00137354073473928\\
2.62262262262262	0.0013762468232973\\
2.63263263263263	0.0013786629207534\\
2.64264264264264	0.00138480004138489\\
2.65265265265265	0.0013959122048052\\
2.67767767767768	0.00142838192812337\\
2.68768768768769	0.00143562551023119\\
2.69269269269269	0.00143889493034909\\
2.7027027027027	0.00144079521962241\\
2.71271271271271	0.00144304703122469\\
2.72772772772773	0.00145530308816996\\
2.75775775775776	0.00149580300365414\\
2.77277277277277	0.00150715377670334\\
2.78778778778779	0.00151557149173926\\
2.79279279279279	0.00151951782070733\\
2.8028028028028	0.0015343482930452\\
2.80780780780781	0.00154479416495688\\
2.81781781781782	0.00157309071332147\\
2.82782782782783	0.00161187074829789\\
2.83283283283283	0.00163362842566197\\
2.84284284284284	0.00168747157297903\\
2.84784784784785	0.0017205240142367\\
2.85285285285285	0.00175883482501993\\
2.85785785785786	0.0018030806190946\\
2.86286286286286	0.00185948258388387\\
2.86786786786787	0.00192644961302811\\
2.87287287287287	0.00201136221649688\\
2.87787787787788	0.00211829753799557\\
2.88288288288288	0.00225269468742728\\
2.88788788788789	0.00242797426877408\\
2.89289289289289	0.00265580825470104\\
2.8978978978979	0.00296056142082606\\
2.9029029029029	0.00338218672793409\\
2.90790790790791	0.00398922340583186\\
2.91291291291291	0.00492070948583683\\
2.91791791791792	0.00647152452550807\\
2.92292292292292	0.00918570576879134\\
2.92792792792793	0.0123901854615041\\
2.93293293293293	0.0103629514647271\\
2.93793793793794	0.00677273780237553\\
2.94294294294294	0.00469102390136345\\
2.94794794794795	0.00349734069132841\\
2.95295295295295	0.00275236936756583\\
2.95795795795796	0.0022542348405374\\
2.96296296296296	0.00189817118727242\\
2.96796796796797	0.0016364582578644\\
2.97797797797798	0.00127722010529535\\
2.98798798798799	0.00104685931592293\\
2.997997997998	0.000887729873706027\\
3.00800800800801	0.000771651384385458\\
3.01801801801802	0.000684505212009305\\
3.02802802802803	0.000618545357849464\\
3.03803803803804	0.000568668289230517\\
3.04804804804805	0.000531183358345969\\
3.05805805805806	0.000503020090789654\\
3.06806806806807	0.000481693507333375\\
3.07807807807808	0.000464952323661785\\
3.08808808808809	0.000450985931794093\\
3.0980980980981	0.000439298944270217\\
3.10810810810811	0.000430273126216494\\
3.11811811811812	0.000423896161011509\\
3.12312312312312	0.000421445832440954\\
3.13313313313313	0.000418812322525408\\
3.14314314314314	0.00041808964213855\\
3.15815815815816	0.000418188351538753\\
3.17317317317317	0.000417916738178288\\
3.18818818818819	0.000416908074593875\\
3.19319319319319	0.00041671395394102\\
3.20820820820821	0.000418086752350662\\
3.21821821821822	0.00042021995458981\\
3.23323323323323	0.000424832242384834\\
3.24324324324324	0.000427248910599842\\
3.25325325325325	0.000429042354306545\\
3.28328328328328	0.000432819785231731\\
3.29329329329329	0.000435804231638807\\
3.3033033033033	0.000439689056154133\\
3.32332332332332	0.000447677268386952\\
3.33333333333333	0.000450765928886774\\
3.35835835835836	0.000456292092485777\\
3.36336336336336	0.000457532594107507\\
3.37837837837838	0.000463785396816191\\
3.3983983983984	0.000474231718990387\\
3.41341341341341	0.000480690479056296\\
3.44844844844845	0.000492463506055563\\
3.45845845845846	0.000497465414673333\\
3.47847847847848	0.000509827810230131\\
3.49349349349349	0.000517425562203842\\
3.50850850850851	0.000523214134110382\\
3.52852852852853	0.000531723539833715\\
3.53853853853854	0.00053748730830466\\
3.56856856856857	0.000557251654124\\
3.58358358358358	0.00056456345127476\\
3.5985985985986	0.000570930067320057\\
3.60860860860861	0.000576080943135198\\
3.61861861861862	0.000582272942353051\\
3.64364364364364	0.000600358925819799\\
3.65365365365365	0.000606560784417712\\
3.66866866866867	0.000613949867099483\\
3.68368368368368	0.000621251124134737\\
3.6986986986987	0.000630859344120879\\
3.72372372372372	0.000650048718091377\\
3.73373373373373	0.0006566472667336\\
3.74874874874875	0.000664628279443224\\
3.76876876876877	0.000675601430979489\\
3.77877877877878	0.000682628408021278\\
3.80880880880881	0.000706396907549752\\
3.82382382382382	0.000715451262979347\\
3.84384384384384	0.000726078600643858\\
3.85885885885886	0.000736663191393307\\
3.88888888888889	0.000761262390838957\\
3.9039039039039	0.000770638206885243\\
3.92392392392392	0.000781743887654613\\
3.93893893893894	0.000792582523527242\\
3.96896896896897	0.000817944363906277\\
3.98898898898899	0.000830194308827437\\
4.01401401401401	0.000845975934615837\\
4.05405405405405	0.000879400449818921\\
4.06906906906907	0.000888453994581616\\
4.09409409409409	0.000904557614705504\\
4.13413413413413	0.000938586302769882\\
4.14914914914915	0.00094787981582639\\
4.16916916916917	0.000960536072577546\\
4.18418418418418	0.000973013101685744\\
4.20920920920921	0.00099523245774184\\
4.22922922922923	0.0010081070706577\\
4.25425425425425	0.00102476081585783\\
4.29429429429429	0.0010597006920622\\
4.31431431431431	0.00107213555648783\\
4.32932932932933	0.00108210756882386\\
4.34434434434434	0.0010949665509817\\
4.36936936936937	0.00111757062305415\\
4.38438438438438	0.00112768132549789\\
4.40940940940941	0.00114380217593024\\
4.42442442442442	0.00115687742103348\\
4.44944944944945	0.00117970400768174\\
4.46946946946947	0.00119282632502247\\
4.48948948948949	0.00120599803896795\\
4.5045045045045	0.00121926754955742\\
4.52452452452452	0.00123822516236524\\
4.53953953953954	0.00124931988552367\\
4.56956956956957	0.00126871842031391\\
4.58458458458458	0.001282115787312\\
4.6046046046046	0.00130120070520028\\
4.62462462462462	0.00131521349264769\\
4.64964964964965	0.00133173766946312\\
4.66966966966967	0.00135038417820659\\
4.68968968968969	0.00136842864071037\\
4.70970970970971	0.00138157385966451\\
4.72972972972973	0.00139507017267946\\
4.75475475475475	0.00141880531255719\\
4.76976976976977	0.00143196864786777\\
4.78478478478478	0.00144198295077189\\
4.80980980980981	0.00145878337017508\\
4.83483483483483	0.0014827222424595\\
4.84984984984985	0.00149575722104052\\
4.86486486486486	0.00150574838114033\\
4.88988988988989	0.00152267452694294\\
4.93993993993994	0.00156679846085807\\
4.96496496496496	0.00158289372983604\\
4.97997997997998	0.00159613786258387\\
5	0.00161585023486432\\
};
\addlegendentry{$\texttt{conformalBT}$}

\end{axis}

\begin{axis}[%
width=7cm,
height=1.5cm,
at={(0cm,0.5cm)},
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={time [s]},
ymin=-2,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\mathbf{u}(t)$},
axis background/.style={fill=white}
]
\addplot [color=black, dashdotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	4.53999297622687e-05\\
0.14014014014014	0.000615183607470371\\
0.2002002002002	0.00166688744398513\\
0.245245245245245	0.00335753770936087\\
0.28028028028028	0.00562820480774739\\
0.305305305305305	0.00801847368850517\\
0.33033033033033	0.0112816849986546\\
0.35035035035035	0.0146920804848421\\
0.37037037037037	0.018980660149639\\
0.39039039039039	0.0243252892168782\\
0.405405405405405	0.0291462995542044\\
0.42042042042042	0.0347656693986886\\
0.435435435435435	0.041281885803838\\
0.45045045045045	0.0487989211425948\\
0.465465465465465	0.0574252207597228\\
0.48048048048048	0.067272394540244\\
0.495495495495495	0.0784535969482549\\
0.51051051051051	0.0910815879553697\\
0.525525525525525	0.105266476823711\\
0.54054054054054	0.121113161809344\\
0.555555555555555	0.13871849128596\\
0.57057057057057	0.15816818523203\\
0.585585585585585	0.179533570053275\\
0.6006006006006	0.202868193808328\\
0.615615615615615	0.228204402469687\\
0.63063063063063	0.255549970224489\\
0.645645645645645	0.284884887304665\\
0.66066066066066	0.316158416734768\\
0.675675675675675	0.349286536031685\\
0.695695695695695	0.396130690293224\\
0.715715715715715	0.445670431513249\\
0.74074074074074	0.510607730061607\\
0.775775775775776	0.604855902328525\\
0.815815815815816	0.712312800831179\\
0.835835835835836	0.763762251060029\\
0.850850850850851	0.800551281373301\\
0.865865865865866	0.835337320217683\\
0.880880880880881	0.86771353690721\\
0.895895895895896	0.897289573223665\\
0.905905905905906	0.915269258479337\\
0.915915915915916	0.931740131571379\\
0.925925925925926	0.946608497676447\\
0.935935935935936	0.959788776657707\\
0.945945945945946	0.971204322898631\\
0.955955955955956	0.980788167349691\\
0.965965965965966	0.988483671741107\\
0.975975975975976	0.994245086022262\\
0.980980980980981	0.99638930345397\\
0.985985985985986	0.998038001352738\\
0.990990990990991	0.999188706843154\\
0.995995995995996	0.999839692370001\\
1.001001001001	0.99998998002016\\
1.00600600600601	0.999639343970586\\
1.01101101101101	0.998788311053741\\
1.01601601601602	0.997438159438545\\
1.02102102102102	0.995590915431425\\
1.03103103103103	0.990416963898038\\
1.04104104104104	0.983297391012295\\
1.05105105105105	0.974274587096194\\
1.06106106106106	0.963401977868965\\
1.07107107107107	0.950743497597574\\
1.08108108108108	0.936372963032006\\
1.09109109109109	0.92037335670099\\
1.1011011011011	0.902836029300382\\
1.11111111111111	0.883859831893184\\
1.12612612612613	0.852929830478456\\
1.14114114114114	0.819379266691694\\
1.15615615615616	0.783607163591962\\
1.17617617617618	0.733167969021746\\
1.2012012012012	0.667097388721282\\
1.27627627627628	0.466132286593943\\
1.2962962962963	0.415648656212379\\
1.31631631631632	0.367673442354237\\
1.33133133133133	0.333602701263418\\
1.34634634634635	0.301327394408201\\
1.36136136136136	0.270950173982646\\
1.37637637637638	0.242539240077622\\
1.39139139139139	0.216130645783014\\
1.40640640640641	0.1917310497189\\
1.42142142142142	0.169320799023118\\
1.43643643643644	0.148857228484379\\
1.45145145145145	0.130278067753205\\
1.46646646646647	0.113504857754537\\
1.48148148148148	0.0984462888791544\\
1.4964964964965	0.0850013865448123\\
1.51151151151151	0.0730624836093021\\
1.52652652652653	0.0625179332522512\\
1.54154154154154	0.0532545297569706\\
1.55655655655656	0.0451596176427262\\
1.57157157157157	0.0381228814437167\\
1.58658658658659	0.0320378188278587\\
1.6016016016016	0.0268029085197892\\
1.62162162162162	0.0209810757002691\\
1.64164164164164	0.0162926700436232\\
1.66166166166166	0.0125509170403619\\
1.68668668668669	0.00895640771790962\\
1.71171171171171	0.00631179227273648\\
1.74174174174174	0.00407938876446323\\
1.77677677677678	0.00239631866362799\\
1.82182182182182	0.00116630917420046\\
1.88688688688689	0.000383686977209585\\
2.00700700700701	3.94439010698022e-05\\
2.72272272272272	-0.000916341295805978\\
2.73773773773774	-0.00206009693766429\\
2.74774774774775	-0.00344795941759468\\
2.75775775775776	-0.00565631187074445\\
2.76776776776777	-0.00909496979384983\\
2.77277277277277	-0.0114464676497992\\
2.77777777777778	-0.0143339500752058\\
2.78278278278278	-0.0178601239226417\\
2.78778778778779	-0.0221425292201429\\
2.79279279279279	-0.0273145571136171\\
2.7977977977978	-0.033526273063365\\
2.8028028028028	-0.0409449712802337\\
2.80780780780781	-0.04975537935898\\
2.81281281281281	-0.0601594269904782\\
2.81781781781782	-0.0723754902107565\\
2.82282282282282	-0.0866370235860856\\
2.82782782782783	-0.10319049772434\\
2.83283283283283	-0.122292569152932\\
2.83783783783784	-0.144206424394491\\
2.84284284284284	-0.169197260301604\\
2.84784784784785	-0.19752688844286\\
2.85285285285285	-0.229447482338539\\
2.85785785785786	-0.265194522073356\\
2.86286286286286	-0.304979030359784\\
2.86786786786787	-0.348979236220999\\
2.87287287287287	-0.397331845491739\\
2.88288288288288	-0.507380161146511\\
2.89289289289289	-0.635053482818342\\
2.9029029029029	-0.779083191672977\\
2.91291291291291	-0.936815526208926\\
2.92792792792793	-1.18970909979242\\
2.94794794794795	-1.52532205028245\\
2.95795795795796	-1.67597293046143\\
2.96296296296296	-1.74363666468347\\
2.96796796796797	-1.80496657381231\\
2.97297297297297	-1.85911610343396\\
2.97797797797798	-1.90532049860651\\
2.98298298298298	-1.94291474953717\\
2.98798798798799	-1.97134950728306\\
2.99299299299299	-1.99020443743725\\
2.997997997998	-1.99919855821694\\
3.003003003003	-1.9981972075965\\
3.00800800800801	-1.98721539803245\\
3.01301301301301	-1.96641744197187\\
3.01801801801802	-1.9361128612011\\
3.02302302302302	-1.89674872237246\\
3.02802802802803	-1.84889866397015\\
3.03303303303303	-1.79324899111675\\
3.03803803803804	-1.73058230918962\\
3.04804804804805	-1.58769882563569\\
3.05805805805806	-1.42771229569035\\
3.09309309309309	-0.840729579067607\\
3.1031031031031	-0.690818739116468\\
3.11311311311311	-0.556376277656609\\
3.12312312312312	-0.439207565104024\\
3.13313313313313	-0.33983470776186\\
3.13813813813814	-0.296690034435136\\
3.14314314314314	-0.257728451391207\\
3.14814814814815	-0.222764482165203\\
3.15315315315315	-0.191581561673036\\
3.15815815815816	-0.163940271012568\\
3.16316316316316	-0.139585969212201\\
3.16816816816817	-0.11825569430814\\
3.17317317317317	-0.0996842478357216\\
3.17817817817818	-0.0836094156927745\\
3.18318318318318	-0.0697763131783677\\
3.18818818818819	-0.0579408719946146\\
3.19319319319319	-0.0478725116381717\\
3.1981981981982	-0.0393560567371196\\
3.2032032032032	-0.0321929756210473\\
3.20820820820821	-0.0262020240870733\\
3.21321321321321	-0.0212193824536371\\
3.21821821821822	-0.0170983742058732\\
3.22322322322322	-0.0137088515250934\\
3.22822822822823	-0.0109363274735896\\
3.23823823823824	-0.00685622256555707\\
3.24824824824825	-0.00421303454974442\\
3.25825825825826	-0.00253747543538108\\
3.27327327327327	-0.0011423348375228\\
3.29329329329329	-0.000367440775087324\\
3.33333333333333	-2.98906770499485e-05\\
3.61361361361361	-0\\
5	0\\
};
\end{axis}
\end{tikzpicture}%

==> figures/heatconformalBT.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=3cm,
at={(0cm,4.5cm)},
scale only axis,
xmin=4,
xmax=20,
xtick distance=2,
xlabel style={font=\color{white!15!black}},
xlabel={$r$},
ymode=log,
ymin=1e-14,
ymax=1,
yminorticks=true,
ytick distance=10^2,
axis background/.style={fill=white},
legend style={at={(0.5,0.7)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.5pt, mark=square*, mark options={solid, red}]
  table[row sep=crcr]{%
4	0.000408238006705364\\
6	7.25218708507169e-06\\
8	1.52121250164405e-07\\
10	1.34560838229317e-08\\
12	2.39349778179424e-10\\
14	2.11038949679837e-11\\
16	6.61708247025771e-13\\
18	6.93099759556134e-14\\
20	2.30189348968819e-14\\
};
\addlegendentry{$\|\mathbf{G}-\mathbf{G}_r\|_{\mathcal{H}_2(\bar{\mathbb{A}}^{\mathsf{c}})}$}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
4	0.410669773235372\\
6	0.783068921125563\\
8	0.90020864067694\\
10	0.512064387034322\\
12	0.186365641999687\\
14	0.0505019003941178\\
16	0.0103414450939621\\
18	0.00147203135863766\\
20	0.000179957166317319\\
};
\addlegendentry{error bound}

\end{axis}

\begin{axis}[%
width=7cm,
height=3cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={time [s]},
ymode=log,
ymin=5e-11,
ymax=1e-5,
yminorticks=true,
ytick distance=10^1,
ylabel style={font=\color{white!15!black}},
ylabel={$|y(t)-y_r(t)|/|y(t)|$},
axis background/.style={fill=white},
legend style={at={(0.95,0.4)}, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.005005005005005	0.86433222959358\\
0.00600600600600565	0.0299451101566753\\
0.00800800800800872	0.000672435944803913\\
0.00900900900900936	0.0003709520303239\\
0.01001001001001	4.58320473884074e-06\\
0.0110110110110107	6.09209318626326e-05\\
0.0120120120120113	2.32103682044025e-05\\
0.0130130130130137	5.06711802817943e-06\\
0.0140140140140144	1.08710271623259e-05\\
0.015015015015015	5.91019115007062e-06\\
0.0160160160160157	1.544163756474e-07\\
0.0170170170170163	2.65749687813037e-06\\
0.0180180180180187	2.71375967090461e-06\\
0.0190190190190194	1.45028562057149e-06\\
0.02002002002002	9.28587529186918e-08\\
0.0210210210210207	7.55516333012803e-07\\
0.0220220220220213	1.00392459784408e-06\\
0.0230230230230237	8.24307143131819e-07\\
0.0240240240240244	4.50519226619597e-07\\
0.025025025025025	6.91808983213055e-08\\
0.0260260260260257	2.13579829610454e-07\\
0.0270270270270263	3.6293090379363e-07\\
0.0280280280280287	3.90791841964419e-07\\
0.0290290290290294	3.31555829782098e-07\\
0.03003003003003	2.24449302014856e-07\\
0.0310310310310307	1.03399587714296e-07\\
0.0320320320320313	7.22648734293265e-09\\
0.0330330330330337	9.30711402281883e-08\\
0.0340340340340344	1.48291426958486e-07\\
0.035035035035035	1.73279248481686e-07\\
0.0360360360360357	1.72337189620607e-07\\
0.0370370370370363	1.51717390469244e-07\\
0.0380380380380387	1.18178197889013e-07\\
0.0390390390390394	7.80457313425385e-08\\
0.04004004004004	3.66995758450831e-08\\
0.0410410410410407	1.70458147502806e-09\\
0.0420420420420413	3.43117000222936e-08\\
0.0430430430430437	5.95623452097441e-08\\
0.0440440440440444	7.69998115110455e-08\\
0.045045045045045	8.67823939448778e-08\\
0.0460460460460457	8.93507792394298e-08\\
0.0470470470470463	8.55894759657273e-08\\
0.0480480480480487	7.68374905549293e-08\\
0.0490490490490494	6.45847298067697e-08\\
0.05005005005005	5.0189330632135e-08\\
0.0510510510510507	3.46009285988364e-08\\
0.0520520520520513	1.86280772627312e-08\\
0.0530530530530537	3.08667670392464e-09\\
0.0540540540540544	1.11568362857481e-08\\
0.055055055055055	2.34668430079145e-08\\
0.0560560560560557	3.36353820093885e-08\\
0.0570570570570563	4.16859334154929e-08\\
0.0580580580580587	4.76662484266584e-08\\
0.0590590590590594	5.14321321547788e-08\\
0.06006006006006	5.29326136717081e-08\\
0.0610610610610607	5.23508632737774e-08\\
0.0620620620620613	5.01133950455246e-08\\
0.0630630630630638	4.66077209875325e-08\\
0.0640640640640644	4.1981650726971e-08\\
0.065065065065065	3.63207094709962e-08\\
0.0660660660660657	2.98106139022589e-08\\
0.0670670670670663	2.28662270548414e-08\\
0.0680680680680688	1.58516486101311e-08\\
0.0690690690690694	8.93824060063603e-09\\
0.07007007007007	2.13402926852591e-09\\
0.0720720720720713	1.07847625883238e-08\\
0.0730730730730738	1.64272648605107e-08\\
0.0740740740740744	2.13235535888778e-08\\
0.075075075075075	2.55655919898696e-08\\
0.0760760760760757	2.92355947220434e-08\\
0.0770770770770763	3.22743831585607e-08\\
0.0780780780780788	3.45379266265342e-08\\
0.0790790790790794	3.59520182148597e-08\\
0.0800800800800801	3.66512147884763e-08\\
0.0810810810810807	3.67963635936481e-08\\
0.0820820820820813	3.64640832134806e-08\\
0.0830830830830838	3.55617524136847e-08\\
0.0840840840840844	3.40308795449548e-08\\
0.0850850850850851	3.19723091951071e-08\\
0.0870870870870863	2.69775554139679e-08\\
0.0880880880880888	2.41343674270109e-08\\
0.0890890890890894	2.09836213134986e-08\\
0.0900900900900901	1.75500516837521e-08\\
0.0910910910910907	1.40169606336431e-08\\
0.0920920920920913	1.05343778064453e-08\\
0.0930930930930938	7.10369642009544e-09\\
0.0940940940940944	3.64471213826643e-09\\
0.0950950950950951	1.19524158313731e-10\\
0.0960960960960957	3.33728506638361e-09\\
0.0970970970970964	6.58446196098341e-09\\
0.0980980980980988	9.57046415396342e-09\\
0.0990990990990994	1.23992109035446e-08\\
0.101101101101101	1.77546173612279e-08\\
0.102102102102101	2.00878151308248e-08\\
0.104104104104104	2.37771417464111e-08\\
0.106106106106106	2.67421444833379e-08\\
0.107107107107106	2.78888700259657e-08\\
0.108108108108109	2.86748920416708e-08\\
0.109109109109109	2.91579706333882e-08\\
0.11011011011011	2.94569531169035e-08\\
0.111111111111111	2.9650484814518e-08\\
0.112112112112111	2.96445899315904e-08\\
0.113113113113114	2.93417886041499e-08\\
0.114114114114114	2.87365377480746e-08\\
0.116116116116116	2.7129066112426e-08\\
0.117117117117116	2.61886870080739e-08\\
0.118118118118119	2.50439898473854e-08\\
0.12012012012012	2.20885735320138e-08\\
0.122122122122121	1.89373918201829e-08\\
0.123123123123124	1.72520276863467e-08\\
0.125125125125125	1.33767542283133e-08\\
0.127127127127126	9.46724868557623e-09\\
0.128128128128129	7.53682147446622e-09\\
0.129129129129129	5.49755666525959e-09\\
0.13013013013013	3.35242844470439e-09\\
0.131131131131131	1.229357089835e-09\\
0.132132132132131	7.64514192958336e-10\\
0.133133133133134	2.68746366300164e-09\\
0.134134134134134	4.64181280557452e-09\\
0.135135135135135	6.68546380291826e-09\\
0.136136136136136	8.69546591722849e-09\\
0.137137137137136	1.05684312542415e-08\\
0.139139139139139	1.39891463153512e-08\\
0.141141141141141	1.74699221753492e-08\\
0.143143143143144	2.047676189537e-08\\
0.146146146146146	2.44839478401067e-08\\
0.148148148148149	2.67412705411496e-08\\
0.151151151151151	2.94068652733924e-08\\
0.152152152152151	3.02280238907992e-08\\
0.153153153153154	3.08567871474369e-08\\
0.156156156156156	3.21555389038944e-08\\
0.157157157157156	3.25540301847776e-08\\
0.158158158158159	3.27975736192816e-08\\
0.159159159159159	3.28466577243842e-08\\
0.16016016016016	3.28153530586369e-08\\
0.162162162162161	3.28023160337652e-08\\
0.163163163163164	3.26887965511481e-08\\
0.164164164164164	3.23834165102681e-08\\
0.168168168168169	3.07644153708702e-08\\
0.169169169169169	3.01737422031327e-08\\
0.173173173173174	2.7315976892675e-08\\
0.174174174174174	2.65042634523068e-08\\
0.178178178178179	2.26618296798876e-08\\
0.179179179179179	2.1681111817429e-08\\
0.181181181181181	1.93397465276443e-08\\
0.184184184184184	1.60133595532387e-08\\
0.186186186186186	1.34616864971519e-08\\
0.189189189189189	9.8015020653647e-09\\
0.19019019019019	8.53902096364767e-09\\
0.192192192192191	5.77635231951385e-09\\
0.193193193193194	4.5020643184459e-09\\
0.194194194194194	3.29529341845065e-09\\
0.195195195195195	2.03829086419056e-09\\
0.196196196196196	6.57896928514027e-10\\
0.197197197197196	7.46555892988895e-10\\
0.198198198198199	2.06491765107558e-09\\
0.199199199199199	3.27124002156112e-09\\
0.201201201201201	5.81538969319674e-09\\
0.203203203203204	8.52991939983306e-09\\
0.205205205205205	1.0880357339766e-08\\
0.208208208208209	1.47404320470092e-08\\
0.21021021021021	1.69984937270382e-08\\
0.214214214214214	2.17406966275503e-08\\
0.219219219219219	2.71452715873378e-08\\
0.224224224224224	3.20276857877869e-08\\
0.228228228228229	3.54198963856095e-08\\
0.23023023023023	3.71073895605138e-08\\
0.233233233233234	3.92005531006671e-08\\
0.235235235235235	4.06849719098776e-08\\
0.241241241241241	4.40604315860479e-08\\
0.243243243243244	4.48635338597069e-08\\
0.245245245245245	4.58673912036474e-08\\
0.246246246246246	4.62261541446819e-08\\
0.248248248248249	4.67413559111544e-08\\
0.251251251251251	4.77455913248627e-08\\
0.254254254254255	4.81993454129097e-08\\
0.255255255255255	4.84488436329265e-08\\
0.256256256256256	4.86368573980068e-08\\
0.257257257257256	4.86825632716445e-08\\
0.258258258258259	4.8657971738867e-08\\
0.25925925925926	4.8700887964113e-08\\
0.261261261261261	4.89215745863767e-08\\
0.262262262262261	4.88800922541118e-08\\
0.264264264264265	4.86354526592177e-08\\
0.266266266266266	4.86242391167309e-08\\
0.267267267267266	4.85136007240685e-08\\
0.27027027027027	4.78884500574289e-08\\
0.271271271271271	4.7782249175591e-08\\
0.272272272272271	4.76125684798902e-08\\
0.276276276276276	4.64358731163207e-08\\
0.277277277277276	4.62060612371071e-08\\
0.27927927927928	4.53756499031522e-08\\
0.28028028028028	4.49529073588627e-08\\
0.282282282282281	4.43243475023924e-08\\
0.283283283283284	4.38992330562397e-08\\
0.286286286286286	4.23955096086734e-08\\
0.288288288288289	4.15420391280599e-08\\
0.294294294294295	3.81550666468675e-08\\
0.296296296296296	3.67835793409243e-08\\
0.2992992992993	3.50033592246202e-08\\
0.302302302302301	3.28192365835326e-08\\
0.304304304304305	3.15257905763213e-08\\
0.31031031031031	2.6921067284829e-08\\
0.313313313313314	2.44341547276636e-08\\
0.315315315315315	2.2855661968011e-08\\
0.321321321321321	1.75792779964501e-08\\
0.326326326326326	1.30428581056087e-08\\
0.33033033033033	9.28777774461301e-09\\
0.331331331331331	8.31413611742837e-09\\
0.333333333333334	6.20269759827568e-09\\
0.335335335335335	4.3828656011026e-09\\
0.336336336336336	3.40866963517103e-09\\
0.337337337337337	2.3098572029565e-09\\
0.338338338338339	1.22529573160843e-09\\
0.33933933933934	2.20629378925972e-10\\
0.34034034034034	6.86294481637717e-10\\
0.341341341341341	1.66287711266971e-09\\
0.342342342342342	2.75173906009702e-09\\
0.343343343343344	3.88757262955168e-09\\
0.344344344344345	4.95612946041189e-09\\
0.346346346346346	6.88103754205462e-09\\
0.348348348348349	9.12232323190456e-09\\
0.35035035035035	1.12415787442471e-08\\
0.354354354354355	1.56218530730347e-08\\
0.356356356356356	1.76805352254249e-08\\
0.36036036036036	2.22328671832459e-08\\
0.366366366366366	2.88884291976783e-08\\
0.372372372372372	3.56708405984915e-08\\
0.37937937937938	4.37708882041996e-08\\
0.381381381381381	4.62484517842861e-08\\
0.391391391391391	5.80290496313208e-08\\
0.397397397397397	6.52017601457232e-08\\
0.408408408408409	7.84348585497071e-08\\
0.411411411411411	8.19777893496887e-08\\
0.413413413413414	8.45328729593458e-08\\
0.425425425425425	9.90849934633866e-08\\
0.436436436436436	1.12597556771644e-07\\
0.445445445445445	1.23892884837582e-07\\
0.448448448448449	1.27469930474853e-07\\
0.451451451451451	1.31273381880992e-07\\
0.454454454454455	1.35005238730639e-07\\
0.456456456456456	1.37523333849586e-07\\
0.45945945945946	1.4118837183616e-07\\
0.461461461461461	1.4377516922449e-07\\
0.464464464464465	1.47377059651742e-07\\
0.467467467467468	1.51174666925555e-07\\
0.47047047047047	1.54937121042917e-07\\
0.472472472472473	1.57448042041085e-07\\
0.475475475475475	1.61148673949341e-07\\
0.478478478478479	1.64868340991849e-07\\
0.481481481481481	1.68700175936126e-07\\
0.483483483483484	1.71145928316062e-07\\
0.486486486486486	1.74926393513701e-07\\
0.488488488488489	1.77431582620373e-07\\
0.491491491491491	1.81154234660124e-07\\
0.493493493493494	1.83720763765951e-07\\
0.496496496496496	1.87384382191548e-07\\
0.4994994994995	1.91167886089898e-07\\
0.501501501501501	1.93617127774427e-07\\
0.504504504504505	1.97458543479964e-07\\
0.507507507507508	2.0119357678191e-07\\
0.50950950950951	2.03753348158852e-07\\
0.512512512512513	2.07432279445199e-07\\
0.515515515515515	2.11218512378502e-07\\
0.517517517517518	2.13675064710245e-07\\
0.52052052052052	2.17518079519084e-07\\
0.523523523523524	2.21259568122956e-07\\
0.525525525525525	2.23813973129842e-07\\
0.528528528528529	2.27500714596128e-07\\
0.53053053053053	2.30110476394591e-07\\
0.533533533533534	2.33746934395377e-07\\
0.536536536536536	2.37588558127082e-07\\
0.538538538538539	2.39999574637243e-07\\
0.541541541541541	2.43894870541531e-07\\
0.544544544544545	2.47587195052676e-07\\
0.546546546546546	2.50192234410737e-07\\
0.54954954954955	2.53832286588175e-07\\
0.552552552552553	2.57661976793992e-07\\
0.555555555555555	2.61449256378078e-07\\
0.558558558558559	2.65120825221219e-07\\
0.574574574574575	2.8521772893095e-07\\
0.594594594594595	3.1045848734536e-07\\
0.597597597597598	3.14151107754488e-07\\
0.6006006006006	3.179263184338e-07\\
0.603603603603604	3.21746959855631e-07\\
0.606606606606606	3.25405601243958e-07\\
0.621621621621621	3.44338615746445e-07\\
0.624624624624625	3.48106531122935e-07\\
0.627627627627628	3.51807348673737e-07\\
0.635635635635635	3.61972945073858e-07\\
0.642642642642643	3.70752394342555e-07\\
0.645645645645645	3.7446682305877e-07\\
0.648648648648649	3.78214421867216e-07\\
0.651651651651651	3.82085404221035e-07\\
0.658658658658659	3.90851865363042e-07\\
0.661661661661661	3.9458303977874e-07\\
0.664664664664665	3.98307704133266e-07\\
0.671671671671671	4.07080462511477e-07\\
0.674674674674675	4.10944490558318e-07\\
0.677677677677679	4.14702306144474e-07\\
0.68068068068068	4.18407111408461e-07\\
0.687687687687689	4.27193029719705e-07\\
0.69069069069069	4.31036545761102e-07\\
0.693693693693694	4.34811712632458e-07\\
0.696696696696696	4.3851449868926e-07\\
0.703703703703704	4.47313153790127e-07\\
0.706706706706706	4.51132781805037e-07\\
0.70970970970971	4.54917302735271e-07\\
0.712712712712714	4.58616309638514e-07\\
0.71971971971972	4.67426270243528e-07\\
0.722722722722724	4.71236256709543e-07\\
0.725725725725725	4.75024645198079e-07\\
0.728728728728729	4.78710943030517e-07\\
0.758758758758759	5.16557877339058e-07\\
0.767767767767769	5.27749549849158e-07\\
0.77077077077077	5.31529608071644e-07\\
0.777777777777779	5.40260886685002e-07\\
0.780780780780781	5.44167592279295e-07\\
0.783783783783784	5.47867417333128e-07\\
0.786786786786786	5.51623806249072e-07\\
0.793793793793794	5.60367463354327e-07\\
0.796796796796796	5.64260942980646e-07\\
0.7997997997998	5.67986672458457e-07\\
0.802802802802804	5.71724014235181e-07\\
0.80980980980981	5.80480523069898e-07\\
0.812812812812814	5.84353908358129e-07\\
0.815815815815816	5.88096003004287e-07\\
0.818818818818819	5.9183158611756e-07\\
0.824824824824825	5.99312893611375e-07\\
0.834834834834835	6.11932127760146e-07\\
0.841841841841841	6.207124261336e-07\\
0.845845845845846	6.25713528026067e-07\\
0.865865865865866	6.50971591254128e-07\\
0.868868868868869	6.54672274739339e-07\\
0.871871871871871	6.58435956935429e-07\\
0.878878878878879	6.67182774759719e-07\\
0.882882882882884	6.7221760965157e-07\\
0.914914914914915	7.12430459331811e-07\\
0.955955955955956	7.64080189266416e-07\\
0.962962962962964	7.72715275657569e-07\\
0.976976976976976	7.90333995861096e-07\\
0.983983983983984	7.98818751041318e-07\\
1	8.18394991188398e-07\\
  };
  \addlegendentry{\texttt{conformalBT}}
\addplot [mark=*, mark size=1.5pt, mark repeat=20 ,mark phase=2, mark options={solid}, color=mycolor1, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.005005005005005	0.869926871196019\\
0.00600600600600565	0.030031372052491\\
0.00800800800800872	0.000669811336223038\\
0.00900900900900936	0.000374038221160949\\
0.01001001001001	3.24813791540326e-06\\
0.0110110110110107	6.09219283025466e-05\\
0.0120120120120113	2.35556431759587e-05\\
0.0130130130130137	4.83360292494577e-06\\
0.0140140140140144	1.08192889059539e-05\\
0.015015015015015	5.96546578919681e-06\\
0.0160160160160157	2.32542378607093e-07\\
0.0170170170170163	2.60436387374143e-06\\
0.0180180180180187	2.6974838976303e-06\\
0.0190190190190194	1.46194100066765e-06\\
0.02002002002002	1.17191004612189e-07\\
0.0210210210210207	7.31410892926776e-07\\
0.0220220220220213	9.87443846166151e-07\\
0.0230230230230237	8.17622807110244e-07\\
0.0240240240240244	4.5230672997751e-07\\
0.025025025025025	7.64891385525934e-08\\
0.0260260260260257	2.03925113007565e-07\\
0.0270270270270263	3.5352249116427e-07\\
0.0280280280280287	3.83331179144947e-07\\
0.0290290290290294	3.26864632449995e-07\\
0.03003003003003	2.22644369044274e-07\\
0.0310310310310307	1.04119724833691e-07\\
0.0320320320320313	4.60458089717487e-09\\
0.0330330330330337	8.92616220028693e-08\\
0.0340340340340344	1.43977826651556e-07\\
0.035035035035035	1.69038013812314e-07\\
0.0360360360360357	1.68605351987988e-07\\
0.0370370370370363	1.48783384185205e-07\\
0.0380380380380387	1.16191048043516e-07\\
0.0390390390390394	7.70382805603517e-08\\
0.04004004004004	3.66147632089365e-08\\
0.0410410410410407	9.86365940947707e-10\\
0.0420420420420413	3.29498527807548e-08\\
0.0430430430430437	5.77341164147426e-08\\
0.0440440440440444	7.48837529568707e-08\\
0.045045045045045	8.45463438239218e-08\\
0.0460460460460457	8.71405834607156e-08\\
0.0470470470470463	8.35296267404269e-08\\
0.0480480480480487	7.50227372389032e-08\\
0.0490490490490494	6.30849594885551e-08\\
0.05005005005005	4.9048683316652e-08\\
0.0510510510510507	3.38386671838233e-08\\
0.0520520520520513	1.82442754033497e-08\\
0.0530530530530537	3.06533771449472e-09\\
0.0540540540540544	1.08450737267388e-08\\
0.055055055055055	2.28615367040551e-08\\
0.0560560560560557	3.2781305363815e-08\\
0.0570570570570563	4.0633190919289e-08\\
0.0580580580580587	4.64655584121625e-08\\
0.0590590590590594	5.01336040074727e-08\\
0.06006006006006	5.15841792174978e-08\\
0.0610610610610607	5.09974575376434e-08\\
0.0620620620620613	4.87954378907146e-08\\
0.0630630630630638	4.53605613246623e-08\\
0.0640640640640644	4.08353086131451e-08\\
0.065065065065065	3.52997874537207e-08\\
0.0660660660660657	2.89342626039775e-08\\
0.0670670670670663	2.21483177807912e-08\\
0.0680680680680688	1.53010320794712e-08\\
0.0690690690690694	8.55918996540846e-09\\
0.07007007007007	1.92663103941082e-09\\
0.0720720720720713	1.06628795363026e-08\\
0.0730730730730738	1.61539315145733e-08\\
0.0740740740740744	2.09103425721108e-08\\
0.075075075075075	2.50263501664348e-08\\
0.0760760760760757	2.8584788915184e-08\\
0.0770770770770763	3.15279103739142e-08\\
0.0780780780780788	3.3712168010057e-08\\
0.0790790790790794	3.50634654004635e-08\\
0.0800800800800801	3.57163921576561e-08\\
0.0810810810810807	3.5831406132239e-08\\
0.0820820820820813	3.54849341165895e-08\\
0.0830830830830838	3.45830043217235e-08\\
0.0840840840840844	3.3066711739514e-08\\
0.0850850850850851	3.10356325907661e-08\\
0.0870870870870863	2.61301596431619e-08\\
0.0880880880880888	2.33464401654275e-08\\
0.0890890890890894	2.02634928824461e-08\\
0.0900900900900901	1.6904805205243e-08\\
0.0910910910910907	1.3451670405634e-08\\
0.0920920920920913	1.00538493952542e-08\\
0.0930930930930938	6.71204410816851e-09\\
0.0940940940940944	3.34342160753206e-09\\
0.0950950950950951	9.088211300434e-11\\
0.0960960960960957	3.45554770819793e-09\\
0.0970970970970964	6.61159572125921e-09\\
0.0980980980980988	9.50869148020624e-09\\
0.0990990990990994	1.22491819373664e-08\\
0.101101101101101	1.74398547822572e-08\\
0.102102102102101	1.96981671669342e-08\\
0.104104104104104	2.3250068699431e-08\\
0.106106106106106	2.60997882855884e-08\\
0.107107107107106	2.71957227310188e-08\\
0.108108108108109	2.7940623281103e-08\\
0.109109109109109	2.83850049917105e-08\\
0.11011011011011	2.86552738033189e-08\\
0.111111111111111	2.88248639104234e-08\\
0.112112112112111	2.88005309804988e-08\\
0.113113113113114	2.84856179658847e-08\\
0.114114114114114	2.78744583402173e-08\\
0.116116116116116	2.62690627227229e-08\\
0.117117117117116	2.53410184249793e-08\\
0.118118118118119	2.42114568704761e-08\\
0.12012012012012	2.1299898875507e-08\\
0.122122122122121	1.82132525197774e-08\\
0.123123123123124	1.65633825908832e-08\\
0.125125125125125	1.2770496801131e-08\\
0.127127127127126	8.95706913924797e-09\\
0.128128128128129	7.07869497618706e-09\\
0.129129129129129	5.09198399934345e-09\\
0.13013013013013	2.99759640673073e-09\\
0.131131131131131	9.32309961825997e-10\\
0.132132132132131	1.00540645187485e-09\\
0.133133133133134	2.87235337502974e-09\\
0.134134134134134	4.76883091696929e-09\\
0.135135135135135	6.75418563012616e-09\\
0.136136136136136	8.71020766798927e-09\\
0.137137137137136	1.05229627453383e-08\\
0.139139139139139	1.3831300586821e-08\\
0.141141141141141	1.72059503112684e-08\\
0.143143143143144	2.0109171021988e-08\\
0.146146146146146	2.39688091877486e-08\\
0.148148148148149	2.61442944587016e-08\\
0.151151151151151	2.86970572436707e-08\\
0.152152152152151	2.94801446896173e-08\\
0.153153153153154	3.00824696662034e-08\\
0.156156156156156	3.12985976127097e-08\\
0.157157157157156	3.16775139196532e-08\\
0.158158158158159	3.1906036713971e-08\\
0.159159159159159	3.19344591954947e-08\\
0.16016016016016	3.18882788927446e-08\\
0.162162162162161	3.18589386108524e-08\\
0.163163163163164	3.17405268102111e-08\\
0.164164164164164	3.14309935291236e-08\\
0.168168168168169	2.98175975316689e-08\\
0.169169169169169	2.92316752819574e-08\\
0.173173173173174	2.6423825274931e-08\\
0.174174174174174	2.56241858153019e-08\\
0.178178178178179	2.18652278551809e-08\\
0.179179179179179	2.09089310516372e-08\\
0.181181181181181	1.86203936371815e-08\\
0.184184184184184	1.53873800637772e-08\\
0.186186186186186	1.28941627656992e-08\\
0.189189189189189	9.33681545767495e-09\\
0.19019019019019	8.11032753058079e-09\\
0.191191191191191	6.76552257214237e-09\\
0.193193193193194	4.19161215558776e-09\\
0.194194194194194	3.02335934371246e-09\\
0.195195195195195	1.80470223887174e-09\\
0.196196196196196	4.63129447453769e-10\\
0.197197197197196	9.02018442627012e-10\\
0.198198198198199	2.18121491900762e-09\\
0.199199199199199	3.34977708649475e-09\\
0.201201201201201	5.81951735793799e-09\\
0.203203203203204	8.45224739629118e-09\\
0.205205205205205	1.07249489649184e-08\\
0.208208208208209	1.44680409812555e-08\\
0.21021021021021	1.66465778680848e-08\\
0.214214214214214	2.12402374958989e-08\\
0.219219219219219	2.64723443960049e-08\\
0.224224224224224	3.11950654054872e-08\\
0.227227227227226	3.35820154309432e-08\\
0.22922922922923	3.5351722944482e-08\\
0.231231231231231	3.67473197084811e-08\\
0.233233233233234	3.81304233284523e-08\\
0.235235235235235	3.95675609226169e-08\\
0.241241241241241	4.28263632705045e-08\\
0.243243243243244	4.35996351963107e-08\\
0.245245245245245	4.45782484812672e-08\\
0.246246246246246	4.49207716809454e-08\\
0.248248248248249	4.54114097915974e-08\\
0.25025025025025	4.61265501226868e-08\\
0.251251251251251	4.63981687973968e-08\\
0.253253253253254	4.66305206639924e-08\\
0.256256256256256	4.7258878977362e-08\\
0.257257257257256	4.72895484471994e-08\\
0.258258258258259	4.72761471921534e-08\\
0.25925925925926	4.73036814204086e-08\\
0.261261261261261	4.75254424333055e-08\\
0.262262262262261	4.74841556000026e-08\\
0.264264264264265	4.72385115484075e-08\\
0.266266266266266	4.72323803214249e-08\\
0.267267267267266	4.71397149018325e-08\\
0.26926926926927	4.66652091211361e-08\\
0.272272272272271	4.62675479193102e-08\\
0.275275275275275	4.53210007062796e-08\\
0.277277277277276	4.49001177951276e-08\\
0.27927927927928	4.40991481748967e-08\\
0.28028028028028	4.36771509604807e-08\\
0.282282282282281	4.30761590315553e-08\\
0.283283283283284	4.2677758285269e-08\\
0.286286286286286	4.12180819468785e-08\\
0.288288288288289	4.04047652581045e-08\\
0.292292292292291	3.82157730844366e-08\\
0.293293293293294	3.77407524414532e-08\\
0.2992992992993	3.40776773919055e-08\\
0.302302302302301	3.19745413300465e-08\\
0.304304304304305	3.07295459950413e-08\\
0.31031031031031	2.62650961634623e-08\\
0.313313313313314	2.38690800562417e-08\\
0.314314314314315	2.31692931800013e-08\\
0.316316316316316	2.14370617852788e-08\\
0.321321321321321	1.72535217690453e-08\\
0.326326326326326	1.28689173316116e-08\\
0.33033033033033	9.25975588827018e-09\\
0.331331331331331	8.30163186052384e-09\\
0.333333333333334	6.26132019088781e-09\\
0.335335335335335	4.51674784450605e-09\\
0.336336336336336	3.56758253011507e-09\\
0.337337337337337	2.52119237340777e-09\\
0.338338338338339	1.45344551574627e-09\\
0.33933933933934	5.00576850591077e-10\\
0.34034034034034	3.8370954843103e-10\\
0.341341341341341	1.32218393976892e-09\\
0.342342342342342	2.37074318018837e-09\\
0.343343343343344	3.48085031416867e-09\\
0.344344344344345	4.49504098659493e-09\\
0.346346346346346	6.34945325017463e-09\\
0.348348348348349	8.52754924131789e-09\\
0.35035035035035	1.05779078088764e-08\\
0.355355355355355	1.58343710008584e-08\\
0.361361361361361	2.21507177897917e-08\\
0.366366366366366	2.760877913946e-08\\
0.373373373373374	3.52036808514135e-08\\
0.376376376376376	3.87262832582502e-08\\
0.37937937937938	4.19510276196137e-08\\
0.381381381381381	4.43546370665286e-08\\
0.391391391391391	5.57177444264679e-08\\
0.394394394394395	5.89987111730084e-08\\
0.398398398398399	6.37140466797671e-08\\
0.401401401401401	6.72201250892335e-08\\
0.403403403403404	6.95529709330449e-08\\
0.406406406406406	7.30166929689664e-08\\
0.408408408408409	7.54216084661615e-08\\
0.411411411411411	7.88399364969611e-08\\
0.413413413413414	8.13102623039701e-08\\
0.417417417417417	8.59545897009088e-08\\
0.41941941941942	8.83112087922971e-08\\
0.422422422422423	9.18296143385037e-08\\
0.424424424424425	9.42526506099324e-08\\
0.427427427427428	9.77241741828555e-08\\
0.42942942942943	1.00208918471577e-07\\
0.433433433433434	1.04917237335709e-07\\
0.435435435435435	1.07289021678555e-07\\
0.437437437437438	1.0956772568618e-07\\
0.44044044044044	1.13276513202779e-07\\
0.443443443443444	1.16781376474478e-07\\
0.445445445445445	1.19275187345629e-07\\
0.448448448448449	1.22735419765134e-07\\
0.451451451451451	1.26408291177981e-07\\
0.453453453453454	1.28704226171252e-07\\
0.456456456456456	1.32433129770389e-07\\
0.45945945945946	1.35958688462319e-07\\
0.461461461461461	1.38457677268276e-07\\
0.464464464464465	1.41936733647292e-07\\
0.466466466466466	1.44481956826014e-07\\
0.47047047047047	1.49237514120565e-07\\
0.472472472472473	1.51667065511167e-07\\
0.474474474474475	1.53935820010309e-07\\
0.477477477477478	1.57718953978237e-07\\
0.48048048048048	1.61211135494669e-07\\
0.482482482482483	1.6376054373012e-07\\
0.486486486486486	1.68532243952974e-07\\
0.48948948948949	1.72055441378374e-07\\
0.504504504504505	1.90266136810901e-07\\
0.507507507507508	1.93877081782745e-07\\
0.51051051051051	1.97458387359574e-07\\
0.512512512512513	1.99893840753013e-07\\
0.515515515515515	2.03531266007481e-07\\
0.518518518518519	2.07211671671423e-07\\
0.52052052052052	2.09611319568746e-07\\
0.523523523523524	2.13235436690872e-07\\
0.525525525525525	2.15694852473187e-07\\
0.528528528528529	2.19259732945037e-07\\
0.531531531531531	2.22898979755514e-07\\
0.533533533533534	2.25285437624036e-07\\
0.536536536536536	2.28979297759906e-07\\
0.53953953953954	2.32609891719209e-07\\
0.541541541541541	2.35061893948137e-07\\
0.544544544544545	2.38636118173094e-07\\
0.546546546546546	2.41145189377446e-07\\
0.54954954954955	2.4466538098245e-07\\
0.552552552552553	2.4836038539018e-07\\
0.554554554554555	2.50698783966054e-07\\
0.557557557557558	2.54445441772848e-07\\
0.56056056056056	2.58023782196363e-07\\
0.562562562562563	2.60526352272207e-07\\
0.565565565565565	2.64052096404889e-07\\
0.568568568568569	2.67738223969137e-07\\
0.57057057057057	2.70086102067337e-07\\
0.573573573573574	2.73832431576614e-07\\
0.575575575575575	2.76128587212253e-07\\
0.578578578578579	2.79919613262603e-07\\
0.581581581581581	2.83447773391496e-07\\
0.584584584584585	2.87116561311652e-07\\
0.587587587587588	2.90803792489457e-07\\
0.59059059059059	2.94324577741669e-07\\
0.606606606606606	3.13723066869159e-07\\
0.625625625625625	3.36919763370165e-07\\
0.634634634634635	3.47697976692258e-07\\
0.637637637637638	3.5137676846328e-07\\
0.64064064064064	3.55031338419559e-07\\
0.643643643643644	3.58589536455202e-07\\
0.651651651651651	3.68406244432348e-07\\
0.658658658658659	3.76865124285556e-07\\
0.661661661661661	3.80465820717545e-07\\
0.664664664664665	3.84070435432964e-07\\
0.667667667667668	3.87818002261277e-07\\
0.675675675675675	3.97367133522708e-07\\
0.69069069069069	4.15653773772289e-07\\
0.693693693693694	4.19288240342853e-07\\
0.696696696696696	4.22848621535204e-07\\
0.704704704704705	4.3266011510939e-07\\
0.711711711711711	4.41138614326854e-07\\
0.714714714714715	4.44725801492021e-07\\
0.717717717717719	4.48334349019264e-07\\
0.72072072072072	4.52059034398111e-07\\
0.726726726726726	4.59374279685577e-07\\
0.735735735735735	4.70162703723674e-07\\
0.738738738738739	4.73822762073786e-07\\
0.741741741741741	4.77497180842865e-07\\
0.744744744744745	4.81040683639786e-07\\
0.774774774774775	5.17568577265393e-07\\
0.782782782782784	5.27089334433887e-07\\
0.787787787787789	5.33147381569419e-07\\
0.796796796796796	5.44200898997788e-07\\
0.7997997997998	5.47777548114856e-07\\
0.802802802802804	5.51392892653432e-07\\
0.80980980980981	5.5983975342771e-07\\
0.812812812812814	5.63590482202332e-07\\
0.815815815815816	5.67193078719422e-07\\
0.818818818818819	5.70784599985006e-07\\
0.825825825825826	5.79244339194267e-07\\
0.828828828828829	5.82977088806266e-07\\
0.831831831831831	5.86600456686756e-07\\
0.834834834834835	5.90183767788644e-07\\
0.841841841841841	5.98656661394149e-07\\
0.844844844844845	6.02366167280464e-07\\
0.847847847847849	6.06001461788207e-07\\
0.850850850850851	6.09584021347793e-07\\
0.857857857857859	6.18068323243634e-07\\
0.861861861861861	6.22884118195567e-07\\
0.880880880880881	6.46095851201338e-07\\
0.88988988988989	6.5687070365903e-07\\
0.892892892892894	6.60556043800329e-07\\
0.895895895895896	6.64219988353606e-07\\
0.902902902902904	6.72738598551239e-07\\
0.905905905905906	6.76273544027566e-07\\
0.908908908908909	6.79943051873929e-07\\
0.912912912912914	6.84886923709534e-07\\
0.921921921921921	6.95682846354027e-07\\
0.924924924924925	6.99330263657115e-07\\
0.931931931931931	7.07748328351598e-07\\
0.935935935935936	7.12633575371345e-07\\
0.943943943943944	7.2243414868842e-07\\
0.950950950950951	7.30914110839402e-07\\
0.954954954954955	7.357968725538e-07\\
0.971971971971971	7.56331827261838e-07\\
0.975975975975976	7.61115904139563e-07\\
0.987987987987989	7.75346752927999e-07\\
0.994994994994995	7.83418664631119e-07\\
1	7.89408988565839e-07\\
  };
  \addlegendentry{BT}
\end{axis}
\end{tikzpicture}%

==> figures/wavepaper.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{RGB}{136,136,136}%
\definecolor{mycolor2}{RGB}{153,52,4}
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=1.85cm,
at={(0cm,6.8cm)},
scale only axis,
xmin=0,
xmax=5,
ymin=-0.02,
ymax=0.04,
axis background/.style={fill=white},
legend columns=2,
legend style={at={(0.85,0.61)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.105105105105105	6.63963906166742e-06\\
0.11011011011011	2.57348697818571e-05\\
0.115115115115115	5.74084379287854e-05\\
0.12012012012012	0.000101594670825378\\
0.125125125125125	0.00015830979337661\\
0.13013013013013	0.000227549750005274\\
0.135135135135135	0.000309312717661214\\
0.14014014014014	0.000403599609988703\\
0.145145145145145	0.000510413306687774\\
0.15015015015015	0.000629752033924014\\
0.155155155155155	0.00076161549959064\\
0.16016016016016	0.00090600390447193\\
0.165165165165165	0.00106291755431354\\
0.17017017017017	0.00123235656131193\\
0.175175175175175	0.00141432032947986\\
0.18018018018018	0.00160880852447676\\
0.185185185185185	0.00181582230319766\\
0.19019019019019	0.00203536127653425\\
0.195195195195195	0.00226742372653899\\
0.205205205205205	0.00276218350207813\\
0.405405405405405	0.0127616572262994\\
0.41041041041041	0.0129924743598044\\
0.415415415415415	0.0132109039419133\\
0.42042042042042	0.0134168282967586\\
0.425425425425425	0.0136101970719738\\
0.43043043043043	0.0137910489681987\\
0.435435435435435	0.0139593959471087\\
0.44044044044044	0.0141152035799603\\
0.445445445445445	0.014258482793327\\
0.45045045045045	0.0143892479692047\\
0.455455455455455	0.0145074867430939\\
0.46046046046046	0.0146131977242288\\
0.465465465465465	0.014706383007085\\
0.47047047047047	0.014787042486291\\
0.475475475475475	0.0148551762675382\\
0.48048048048048	0.0149107853583068\\
0.485485485485485	0.0149538719002686\\
0.49049049049049	0.0149844344406578\\
0.495495495495495	0.0150024638251463\\
0.5005005005005	0.0150078293252713\\
0.505505505505505	0.0149998654785701\\
0.51051051051051	0.0149793545443835\\
0.515515515515515	0.0149462737063795\\
0.52052052052052	0.0149006797009381\\
0.525525525525525	0.0148425613236061\\
0.53053053053053	0.0147719041768797\\
0.535535535535535	0.0146887457713039\\
0.54054054054054	0.014593056071539\\
0.545545545545545	0.0144848406837985\\
0.55055055055055	0.014364093820932\\
0.555555555555555	0.0142308360329055\\
0.56056056056056	0.0140850457215205\\
0.565565565565565	0.013926726126126\\
0.57057057057057	0.013755883138324\\
0.575575575575575	0.0135725169031984\\
0.58058058058058	0.013376626370488\\
0.585585585585585	0.0131682112754241\\
0.59059059059059	0.0129472720061132\\
0.595595595595595	0.0127138290727311\\
0.605605605605605	0.0122176277985151\\
0.805805805805806	0.00221980023333401\\
0.810810810810811	0.00199058101501759\\
0.815815815815816	0.00177340856959685\\
0.820820820820821	0.0015688680571424\\
0.825825825825826	0.00137689389439277\\
0.830830830830831	0.00119744530150445\\
0.835835835835836	0.00103052500158807\\
0.840840840840841	0.000876134144204066\\
0.845845845845846	0.00073424908044295\\
0.850850850850851	0.000604873340376955\\
0.855855855855856	0.000488054416051931\\
0.860860860860861	0.000383739373808645\\
0.865865865865866	0.00029195871530252\\
0.870870870870871	0.000212696257857026\\
0.875875875875876	0.000145970486696179\\
0.880880880880881	9.17536200466529e-05\\
0.885885885885886	5.00740167197478e-05\\
0.890890890890891	2.09193399616225e-05\\
0.895895895895896	4.23976919528002e-06\\
0.905905905905906	2.14320525770972e-07\\
1.04104104104104	1.30870958514606e-09\\
1.10610610610611	-9.20189525643877e-06\\
1.11111111111111	-3.1219762077761e-05\\
1.11611611611612	-6.51487662706174e-05\\
1.12112112112112	-0.000111924741568181\\
1.12612612612613	-0.000171193443040174\\
1.13113113113113	-0.000242933168184578\\
1.13613613613614	-0.000327194026226607\\
1.14114114114114	-0.000423982514480059\\
1.14614614614615	-0.000533294096539905\\
1.15115115115115	-0.000655124166248022\\
1.15615615615616	-0.000789479627250955\\
1.16116116116116	-0.000936381486614124\\
1.16616616616617	-0.0010958128486962\\
1.17117117117117	-0.0012677428802812\\
1.17617617617618	-0.00145221523996941\\
1.18118118118118	-0.00164921265447404\\
1.18618618618619	-0.00185872469655557\\
1.19119119119119	-0.00208077177138755\\
1.1961961961962	-0.0023152483813238\\
1.21121121121121	-0.00306219345609993\\
1.3963963963964	-0.0123177853773626\\
1.40640640640641	-0.0128088738488037\\
1.41141141141141	-0.0130370770723163\\
1.41641641641642	-0.0132531774990223\\
1.42142142142142	-0.0134564044455621\\
1.42642642642643	-0.0136473636865846\\
1.43143143143143	-0.0138257670848558\\
1.43643643643644	-0.0139915875346794\\
1.44144144144144	-0.0141448766086079\\
1.44644644644645	-0.0142856525862998\\
1.45145145145145	-0.0144139097225597\\
1.45645645645646	-0.0145296435284763\\
1.46146146146146	-0.0146328473776851\\
1.46646646646647	-0.0147235177479788\\
1.47147147147147	-0.0148016618518199\\
1.47647647647648	-0.0148672950415207\\
1.48148148148148	-0.0149204137799339\\
1.48648648648649	-0.0149609868131311\\
1.49149149149149	-0.0149890345866179\\
1.4964964964965	-0.0150045473225644\\
1.5015015015015	-0.0150072836102986\\
1.50650650650651	-0.0149968391281723\\
1.51151151151151	-0.0149736547182604\\
1.51651651651652	-0.0149381706133136\\
1.52152152152152	-0.0148900482666399\\
1.52652652652653	-0.0148294053525353\\
1.53153153153153	-0.0147562751981791\\
1.53653653653654	-0.0146706227669124\\
1.54154154154154	-0.0145724302484238\\
1.54654654654655	-0.0144617018270372\\
1.55155155155155	-0.0143384570889307\\
1.55655655655656	-0.014202688683997\\
1.56156156156156	-0.0140543889851861\\
1.56656656656657	-0.0138935602927548\\
1.57157157157157	-0.0137202092084836\\
1.57657657657658	-0.0135343388605849\\
1.58158158158158	-0.0133359524621754\\
1.58658658658659	-0.0131250327285111\\
1.59159159159159	-0.0129015853324681\\
1.5965965965966	-0.012665792977832\\
1.61161161161161	-0.0119177578787131\\
1.7967967967968	-0.00266229287370034\\
1.80680680680681	-0.00217288018087203\\
1.81181181181181	-0.00194606456349788\\
1.81681681681682	-0.00173147996745548\\
1.82182182182182	-0.00152958771321643\\
1.82682682682683	-0.00133995180998436\\
1.83183183183183	-0.00116307899766355\\
1.83683683683684	-0.000998694279595647\\
1.84184184184184	-0.000846763589328781\\
1.84684684684685	-0.000707357893494631\\
1.85185185185185	-0.000580494675208598\\
1.85685685685686	-0.000466164581054862\\
1.86186186186186	-0.000364364423488972\\
1.86686686686687	-0.000275090798675492\\
1.87187187187187	-0.000198343908770049\\
1.87687687687688	-0.000134126596315731\\
1.88188188188188	-8.24302150892464e-05\\
1.88688688688689	-4.32483959196261e-05\\
1.89189189189189	-1.65693091007668e-05\\
1.8968968968969	-2.22367375535271e-06\\
1.91191191191191	1.51645327406413e-08\\
2.1021021021021	2.50406038393436e-06\\
2.10710710710711	1.25055832080889e-05\\
2.11211211211211	3.68950586748795e-05\\
2.11711711711712	7.35972618279845e-05\\
2.12212212212212	0.000122810277314755\\
2.12712712712713	0.000184427416502153\\
2.13213213213213	0.000258816318298827\\
2.13713713713714	0.000345539022767127\\
2.14214214214214	0.000444780671560174\\
2.14714714714715	0.000556620212369019\\
2.15215215215215	0.000680999076568156\\
2.15715715715716	0.000817888316873905\\
2.16216216216216	0.000967290318805603\\
2.16716716716717	0.0011292120003894\\
2.17217217217217	0.00130365731175175\\
2.17717717717718	0.00149062732864902\\
2.18218218218218	0.00169012124873724\\
2.18718718718719	0.00190213625199132\\
2.19219219219219	0.00212665132064771\\
2.1971971971972	0.00236341431599385\\
2.21221221221221	0.00311239254817952\\
2.4024024024024	0.0126154104860001\\
2.40740740740741	0.012855586873691\\
2.41241241241241	0.0130814635183931\\
2.41741741741742	0.0132946457550958\\
2.42242242242242	0.0134957287596444\\
2.42742742742743	0.0136840494108963\\
2.43243243243243	0.0138598341214884\\
2.43743743743744	0.0140232778726412\\
2.44244244244244	0.0141740289289496\\
2.44744744744745	0.0143122563543567\\
2.45245245245245	0.0144380276991258\\
2.45745745745746	0.0145512837205555\\
2.46246246246246	0.0146519965799969\\
2.46746746746747	0.0147401711247026\\
2.47247247247247	0.0148158154467133\\
2.47747747747748	0.0148789361749069\\
2.48248248248248	0.0149295344369822\\
2.48748748748749	0.0149676107560488\\
2.49249249249249	0.014993155294154\\
2.4974974974975	0.0150061134814301\\
2.5025025025025	0.0150062551949164\\
2.50750750750751	0.0149932496483007\\
2.51251251251251	0.0149675086188967\\
2.51751751751752	0.0149295741678488\\
2.52252252252252	0.0148788898439056\\
2.52752752752753	0.0148158374971645\\
2.53253253253253	0.0147401233776847\\
2.53753753753754	0.0146519620474983\\
2.54254254254254	0.0145512975519768\\
2.54754754754755	0.0144380440030263\\
2.55255255255255	0.0143122763192451\\
2.55755755755756	0.0141740163512249\\
2.56256256256256	0.014023218122249\\
2.56756756756757	0.0138599030871047\\
2.57257257257257	0.0136840534442415\\
2.57757757757758	0.0134956744708221\\
2.58258258258258	0.0132947778235222\\
2.58758758758759	0.0130813478692211\\
2.59259259259259	0.0128554470767774\\
2.5975975975976	0.0126174225126441\\
2.61761761761762	0.0116175681962432\\
2.8028028028028	0.00236534965291746\\
2.80780780780781	0.0021264115905737\\
2.81281281281281	0.0019019813228276\\
2.81781781781782	0.00169029136512489\\
2.82282282282282	0.00149048062395529\\
2.82782782782783	0.00130371043057842\\
2.83283283283283	0.0011291858407958\\
2.83783783783784	0.000967215084820339\\
2.84284284284284	0.000817926712501915\\
2.84784784784785	0.000680996405067802\\
2.85285285285285	0.000556605673567745\\
2.85785785785786	0.000444811851480154\\
2.86286286286286	0.000345548536942353\\
2.86786786786787	0.000258778018464412\\
2.87287287287287	0.0001845123134121\\
2.87787787787788	0.000122776179590112\\
2.88288288288288	7.35731673646711e-05\\
2.88788788788789	3.68916758803906e-05\\
2.89289289289289	1.26865242977559e-05\\
2.8978978978979	5.5792898656648e-07\\
2.91791791791792	-1.8463147899439e-07\\
3.06306306306306	5.55461543427782e-09\\
3.1031031031031	-4.08378637750673e-06\\
3.10810810810811	-1.62508920009685e-05\\
3.11311311311311	-4.30750426207993e-05\\
3.11811811811812	-8.26315822264334e-05\\
3.12312312312312	-0.000133959975795683\\
3.12812812812813	-0.000198461051468257\\
3.13313313313313	-0.000275050576513003\\
3.13813813813814	-0.000364368784683045\\
3.14314314314314	-0.000466246546734439\\
3.14814814814815	-0.000580465471760938\\
3.15315315315315	-0.00070735397775934\\
3.15815815815816	-0.000846783519599548\\
3.16316316316316	-0.000998663886687012\\
3.16816816816817	-0.00116305923938587\\
3.17317317317317	-0.00134000225450848\\
3.17817817817818	-0.00152949900286714\\
3.18318318318318	-0.0017315176149939\\
3.18818818818819	-0.00194604634830764\\
3.19319319319319	-0.00217302628047644\\
3.2032032032032	-0.00266048041000211\\
3.22822822822823	-0.00391271545493765\\
3.3983983983984	-0.0124172072206461\\
3.40840840840841	-0.0129018666109033\\
3.41341341341341	-0.0131252949461889\\
3.41841841841842	-0.0133356593859828\\
3.42342342342342	-0.0135345563875395\\
3.42842842842843	-0.0137200627140484\\
3.43343343343343	-0.0138936687418338\\
3.43843843843844	-0.0140543187982889\\
3.44344344344344	-0.0142026788330911\\
3.44844844844845	-0.0143384982660884\\
3.45345345345345	-0.0144616422098132\\
3.45845845845846	-0.0145724056521228\\
3.46346346346346	-0.0146706473974847\\
3.46846846846847	-0.0147562945014252\\
3.47347347347347	-0.0148293972535232\\
3.47847847847848	-0.0148900222758535\\
3.48348348348348	-0.014938134292799\\
3.48848848848849	-0.0149737229234601\\
3.49349349349349	-0.0149967565461875\\
3.4984984984985	-0.0150071629436743\\
3.5035035035035	-0.0150047171467458\\
3.50850850850851	-0.0149891631363994\\
3.51351351351351	-0.0149609059136928\\
3.51851851851852	-0.0149204608492921\\
3.52352352352352	-0.0148672976219366\\
3.52852852852853	-0.0148016912345712\\
3.53353353353353	-0.0147235125587972\\
3.53853853853854	-0.0146328580893087\\
3.54354354354354	-0.0145296005240283\\
3.54854854854855	-0.0144139053058279\\
3.55355355355355	-0.014285640907886\\
3.55855855855856	-0.0141448419799088\\
3.56356356356356	-0.0139915619984983\\
3.56856856856857	-0.013825744133638\\
3.57357357357357	-0.0136473692840813\\
3.57857857857858	-0.0134564726575421\\
3.58358358358358	-0.0132530740465526\\
3.58858858858859	-0.013037164139007\\
3.59359359359359	-0.0128088284792378\\
3.6036036036036	-0.0123195168951913\\
3.62862862862863	-0.0110673058984387\\
3.79379379379379	-0.0028123249331875\\
3.8038038038038	-0.00231707891530242\\
3.80880880880881	-0.00208039121284731\\
3.81381381381381	-0.00185845409478791\\
3.81881881881882	-0.00164952627169246\\
3.82382382382382	-0.00145198713734285\\
3.82882882882883	-0.00126791301814588\\
3.83383383383383	-0.00109567091273455\\
3.83883883883884	-0.000936492085092944\\
3.84384384384384	-0.000789421618395458\\
3.84884884884885	-0.000655133659176244\\
3.85385385385385	-0.000533324259204271\\
3.85885885885886	-0.000423912171481078\\
3.86386386386386	-0.000327166346881569\\
3.86886886886887	-0.000242936807410388\\
3.87387387387387	-0.000171161320690949\\
3.87887887887888	-0.000111906166125664\\
3.88388388388388	-6.52281752717698e-05\\
3.88888888888889	-3.10638353502313e-05\\
3.89389389389389	-9.30169397772573e-06\\
3.9039039039039	1.71990633557328e-06\\
3.92892892892893	1.73342436404766e-07\\
4.08908908908909	1.48125458565573e-08\\
4.1041041041041	5.99234328468867e-06\\
4.10910910910911	2.04497977565055e-05\\
4.11411411411411	4.98121166954135e-05\\
4.11911911911912	9.21017938537716e-05\\
4.12412412412412	0.000145717567050063\\
4.12912912912913	0.000212867019800278\\
4.13413413413413	0.000291833103951866\\
4.13913913913914	0.000383848097214035\\
4.14414414414414	0.000487956779509524\\
4.14914914914915	0.000604939902272505\\
4.15415415415415	0.000734239679470505\\
4.15915915915916	0.000876078791541168\\
4.16416416416416	0.00103057336284085\\
4.16916916916917	0.00119747896450217\\
4.17417417417417	0.0013768936242613\\
4.17917917917918	0.00156889274527483\\
4.18418418418418	0.00177344186345785\\
4.18918918918919	0.00199045051549884\\
4.19419419419419	0.00221980423787382\\
4.2042042042042	0.00271041061791433\\
4.22922922922923	0.00396271705374929\\
4.38938938938939	0.0119676592870688\\
4.4044044044044	0.0127119818469703\\
4.40940940940941	0.0129477071583324\\
4.41441441441441	0.0131685731297786\\
4.41941941941942	0.0133762373234072\\
4.42442442442442	0.0135727577100218\\
4.42942942942943	0.013755753766465\\
4.43443443443443	0.0139268196022631\\
4.43943943943944	0.0140849562750764\\
4.44444444444444	0.0142309202009248\\
4.44944944944945	0.0143640210360969\\
4.45445445445445	0.0144848904042645\\
4.45945945945946	0.0145930523569406\\
4.46446446446446	0.0146887042232953\\
4.46946946946947	0.0147719470123837\\
4.47447447447447	0.0148425657651066\\
4.47947947947948	0.0149006302800538\\
4.48448448448448	0.014946246865521\\
4.48948948948949	0.0149793462958421\\
4.49449449449449	0.0149998405355083\\
4.4994994994995	0.0150076726508317\\
4.5045045045045	0.0150026159211309\\
4.50950950950951	0.0149845210603692\\
4.51451451451451	0.0149537707682796\\
4.51951951951952	0.0149108170430488\\
4.52452452452452	0.0148552078916504\\
4.52952952952953	0.0147870263702341\\
4.53453453453453	0.0147064234362002\\
4.53953953953954	0.0146131834797103\\
4.54454454454454	0.0145075117560465\\
4.54954954954955	0.0143892590578609\\
4.55455455455455	0.014258485739032\\
4.55955955955956	0.014115232983829\\
4.56456456456456	0.0139593894374599\\
4.56956956956957	0.0137910566233375\\
4.57457457457457	0.0136102096815982\\
4.57957957957958	0.0134168080993486\\
4.58458458458458	0.0132108812394627\\
4.58958958958959	0.0129924901633434\\
4.59459459459459	0.0127617980499481\\
4.6046046046046	0.0122694782687116\\
4.62962962962963	0.0110172769089383\\
4.79479479479479	0.00276244907320766\\
4.8048048048048	0.00226917619724443\\
4.80980980980981	0.0020348309750311\\
4.81481481481481	0.00181547135001647\\
4.81981981981982	0.0016092155858809\\
4.82482482482482	0.00141406807319111\\
4.82982982982983	0.00123248105945528\\
4.83483483483483	0.00106286142474765\\
4.83983983983984	0.000906046534311145\\
4.84484484484484	0.00076155631290753\\
4.84984984984985	0.000629826913923992\\
4.85485485485485	0.000510339692333162\\
4.85985985985986	0.00040365124816244\\
4.86486486486486	0.000309304707476699\\
4.86986986986987	0.000227512094606475\\
4.87487487487487	0.000158348853990908\\
4.87987987987988	0.000101603613581247\\
4.88488488488488	5.73718456529093e-05\\
4.88988988988989	2.56989726183932e-05\\
4.89489489489489	6.31705210807354e-06\\
4.9049049049049	-1.73925130741992e-06\\
4.92492492492492	2.70400675184135e-07\\
5	3.2285756290662e-09\\
};
\addlegendentry{$y^{(1)}(t)$}



\addplot [mark=*, mark size=1.5pt, mark repeat=35 ,mark phase=2, mark options={solid}, color=blue, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	-1.81482384675746e-10\\
0.1001001001001	4.46072139759224e-06\\
0.11011011011011	3.77915228986225e-05\\
0.115115115115115	6.73067601395516e-05\\
0.12012012012012	0.000107393838157499\\
0.125125125125125	0.00015928951654498\\
0.13013013013013	0.000223957129419361\\
0.135135135135135	0.000302068374339548\\
0.14014014014014	0.000394025250650465\\
0.145145145145145	0.000499995639175133\\
0.15015015015015	0.000619967700046686\\
0.155155155155155	0.000753800186950038\\
0.16016016016016	0.000901261190846547\\
0.165165165165165	0.00106204906054153\\
0.17017017017017	0.00123578853098483\\
0.175175175175175	0.00142200902259937\\
0.18018018018018	0.00162011019840858\\
0.185185185185185	0.00182932445036244\\
0.195195195195195	0.00227706178309006\\
0.205205205205205	0.00275534793146015\\
0.22022022022022	0.00350464191046829\\
0.25025025025025	0.005015076140654\\
0.36036036036036	0.010516322818245\\
0.39039039039039	0.0120276175929508\\
0.4004004004004	0.0125151554350635\\
0.41041041041041	0.0129792421010988\\
0.415415415415415	0.0131987170372545\\
0.42042042042042	0.0134078708108802\\
0.425425425425425	0.013605451341105\\
0.43043043043043	0.0137904606961516\\
0.435435435435435	0.0139621986588843\\
0.44044044044044	0.0141202767567803\\
0.445445445445445	0.0142645886382491\\
0.45045045045045	0.0143952598535568\\
0.455455455455455	0.0145125677878912\\
0.46046046046046	0.0146168597523761\\
0.465465465465465	0.014708472582833\\
0.47047047047047	0.0147876723188718\\
0.475475475475475	0.0148546167803465\\
0.48048048048048	0.0149093501959703\\
0.485485485485485	0.0149518210350736\\
0.49049049049049	0.0149819209389062\\
0.495495495495495	0.0149995306998925\\
0.5005005005005	0.0150045636144229\\
0.505505505505505	0.014996993946462\\
0.51051051051051	0.014976866140799\\
0.515515515515515	0.0149442799811847\\
0.52052052052052	0.0148993575440555\\
0.525525525525525	0.0148421978185942\\
0.53053053053053	0.0147728320467237\\
0.535535535535535	0.0146911884044627\\
0.54054054054054	0.0145970799234671\\
0.545545545545545	0.0144902181592705\\
0.55055055055055	0.0143702558433487\\
0.555555555555555	0.014236853494654\\
0.56056056056056	0.0140897610015962\\
0.565565565565565	0.0139289000041352\\
0.57057057057057	0.0137544359388588\\
0.575575575575575	0.0135668274528289\\
0.58058058058058	0.0133668395048989\\
0.585585585585585	0.0131555293483245\\
0.595595595595595	0.0127042764847616\\
0.605605605605605	0.0122248050111384\\
0.62062062062062	0.011477112742023\\
0.665665665665665	0.00921113286423036\\
0.745745745745745	0.00521493500275749\\
0.775775775775776	0.00370666839666534\\
0.790790790790791	0.00295245922920184\\
0.800800800800801	0.00246542021713303\\
0.810810810810811	0.00200431884314689\\
0.815815815815816	0.0017869381438862\\
0.820820820820821	0.00157988196328773\\
0.825825825825826	0.00138407491827586\\
0.830830830830831	0.0012002590973843\\
0.835835835835836	0.0010290224037055\\
0.840840840840841	0.000870829433646136\\
0.845845845845846	0.000726053028894391\\
0.850850850850851	0.000594988945392672\\
0.855855855855856	0.000477852431029824\\
0.860860860860861	0.00037475487704608\\
0.865865865865866	0.000285660842735957\\
0.870870870870871	0.000210341257982805\\
0.875875875875876	0.000148324439203762\\
0.880880880880881	9.88650603597208e-05\\
0.885885885885886	6.09370998425618e-05\\
0.895895895895896	1.43218891972552e-05\\
0.905905905905906	-3.78562586611508e-06\\
0.920920920920921	-4.62843373227884e-06\\
0.955955955955956	5.83433594769645e-07\\
1.06606606606607	5.67292177677814e-08\\
1.0960960960961	1.89783871640259e-06\\
1.10610610610611	-2.09422495016653e-05\\
1.11611611611612	-7.4935095960349e-05\\
1.12112112112112	-0.00011739853140913\\
1.12612612612613	-0.000171818214401043\\
1.13113113113113	-0.000239101146533471\\
1.13613613613614	-0.000319876976120348\\
1.14114114114114	-0.000414519009552805\\
1.14614614614615	-0.000523179695682607\\
1.15115115115115	-0.000645841902657374\\
1.15615615615616	-0.000782360851834696\\
1.16116116116116	-0.000932498264351267\\
1.16616616616617	-0.00109593583945156\\
1.17117117117117	-0.00127226827645899\\
1.17617617617618	-0.00146098206335488\\
1.18118118118118	-0.00166142218847742\\
1.18618618618619	-0.00187276367997224\\
1.1961961961962	-0.00232391274491484\\
1.20620620620621	-0.00280430469783521\\
1.22122122122122	-0.00355461983620309\\
1.25125125125125	-0.00506496122843547\\
1.36636636636637	-0.010819861416512\\
1.39139139139139	-0.0120774766333041\\
1.4014014014014	-0.0125629750737772\\
1.41141141141141	-0.0130236885200619\\
1.41641641641642	-0.0132410224266026\\
1.42142142142142	-0.0134477999317699\\
1.42642642642643	-0.0136428382198934\\
1.43143143143143	-0.0138252100055416\\
1.43643643643644	-0.0139942827380057\\
1.44144144144144	-0.0141497185228037\\
1.44644644644645	-0.0142914445487365\\
1.45145145145145	-0.0144195976516279\\
1.45645645645646	-0.0145344473813633\\
1.46146146146146	-0.0146363190677734\\
1.46646646646647	-0.0147255205168246\\
1.47147147147147	-0.0148022894142823\\
1.47647647647648	-0.0148667632548998\\
1.48148148148148	-0.0149189784288932\\
1.48648648648649	-0.0149588892728021\\
1.49149149149149	-0.0149864058828468\\
1.4964964964965	-0.0150014346882967\\
1.5015015015015	-0.0150039156070054\\
1.50650650650651	-0.0149938434227295\\
1.51151151151151	-0.0149712714245407\\
1.51651651651652	-0.0149362928209822\\
1.52152152152152	-0.0148890080005568\\
1.52652652652653	-0.0148294822233206\\
1.53153153153153	-0.014757707328287\\
1.53653653653654	-0.0146735740660864\\
1.54154154154154	-0.0145768690671808\\
1.54654654654655	-0.0144672942005428\\
1.55155155155155	-0.0143445151383625\\
1.55655655655656	-0.0142082273491306\\
1.56156156156156	-0.0140582360896628\\
1.56656656656657	-0.0138945308333343\\
1.57157157157157	-0.0137173521641598\\
1.57657657657658	-0.0135272271785105\\
1.58158158158158	-0.0133249799233228\\
1.58658658658659	-0.0131117059252217\\
1.5965965965966	-0.0126574611911261\\
1.60660660660661	-0.0121761325288681\\
1.62162162162162	-0.0114271326689224\\
1.66666666666667	-0.00916135500371773\\
1.73673673673674	-0.00566460787663114\\
1.77177177177177	-0.00390850906603823\\
1.79179179179179	-0.00290270750470256\\
1.8018018018018	-0.00241810905674811\\
1.81181181181181	-0.00196047447701631\\
1.81681681681682	-0.00174511614682515\\
1.82182182182182	-0.00154022812056809\\
1.82682682682683	-0.0013467099741602\\
1.83183183183183	-0.00116529176774449\\
1.83683683683684	-0.00099655690341649\\
1.84184184184184	-0.00084097059526389\\
1.84684684684685	-0.000698904058191729\\
1.85185185185185	-0.000570642382697883\\
1.85685685685686	-0.000456377035817468\\
1.86186186186186	-0.000356178203207769\\
1.86686686686687	-0.000269953895651653\\
1.87187187187187	-0.000197406603352768\\
1.87687687687688	-0.00013798989760172\\
1.88188188188188	-9.08891160591452e-05\\
1.88688688688689	-5.50182058116633e-05\\
1.8968968968969	-1.1483462579065e-05\\
1.90690690690691	4.89621664900852e-06\\
1.92192192192192	4.9102618975283e-06\\
1.95695695695696	-5.81864965099044e-07\\
2.06706706706707	-6.76975826507942e-07\\
2.09209209209209	-5.61442524116273e-06\\
2.1021021021021	8.76262927285154e-06\\
2.11211211211211	4.91528024175736e-05\\
2.11711711711712	8.30295126021952e-05\\
2.12212212212212	0.000127881759662607\\
2.12712712712713	0.00018482967687028\\
2.13213213213213	0.000254729202318948\\
2.13713713713714	0.000338172807930803\\
2.14214214214214	0.000435506993770929\\
2.14714714714715	0.000546870688164169\\
2.15215215215215	0.000672238955094606\\
2.15715715715716	0.000811460229082961\\
2.16216216216216	0.000964284760846645\\
2.16716716716717	0.00113037199212229\\
2.17217217217217	0.00130928268215147\\
2.17717717717718	0.00150045723272019\\
2.18218218218218	0.00170318633416322\\
2.18718718718719	0.0019165899708371\\
2.1971971971972	0.00237099582873856\\
2.20720720720721	0.00285335100354889\\
2.22222222222222	0.00360458447011514\\
2.25225225225225	0.0051148904846352\\
2.36736736736737	0.0108706966761183\\
2.39239239239239	0.0121271415783122\\
2.4024024024024	0.0126104525896746\\
2.41241241241241	0.0130676818577014\\
2.41741741741742	0.0132828429260439\\
2.42242242242242	0.0134872297869801\\
2.42742742742743	0.0136797251809329\\
2.43243243243243	0.0138594692021066\\
2.43743743743744	0.0140258903964963\\
2.44244244244244	0.014178696208611\\
2.44744744744745	0.0143178432497777\\
2.45245245245245	0.0144434759503431\\
2.45745745745746	0.014555856202767\\
2.46246246246246	0.0146552887855007\\
2.46746746746747	0.0147420565019853\\
2.47247247247247	0.0148163731274327\\
2.47747747747748	0.0148783610681926\\
2.48248248248248	0.0149280521403501\\
2.48748748748749	0.0149654089291831\\
2.49249249249249	0.0149903591686726\\
2.4974974974975	0.0150028323358651\\
2.5025025025025	0.015002790032737\\
2.50750750750751	0.0149902421570109\\
2.51251251251251	0.0149652448085185\\
2.51751751751752	0.0149278804432065\\
2.52252252252252	0.0148782251029758\\
2.52752752752753	0.0148163108889197\\
2.53253253253253	0.0147420926620878\\
2.53753753753754	0.0146554296126622\\
2.54254254254254	0.0145560880255138\\
2.54754754754755	0.0144437677024074\\
2.55255255255255	0.0143181528800822\\
2.55755755755756	0.0141789790578937\\
2.56256256256256	0.0140261079103583\\
2.56756756756757	0.0138595970785076\\
2.57257257257257	0.013679757746166\\
2.57757757757758	0.0134871812340416\\
2.58258258258258	0.0132827444597066\\
2.59259259259259	0.0128429968707016\\
2.6026026026026	0.0123714249284159\\
2.61261261261261	0.0118795240785792\\
2.63763763763764	0.010617963278917\\
2.66766766766767	0.00911158606982898\\
2.73273273273273	0.00586476893356735\\
2.77277277277277	0.00385737780058193\\
2.79279279279279	0.00285319806218887\\
2.8028028028028	0.00237111739753981\\
2.81281281281281	0.00191699884169871\\
2.81781781781782	0.00170368480630856\\
2.82282282282282	0.00150098913541807\\
2.82782782782783	0.00130978959937611\\
2.83283283283283	0.00113080426016232\\
2.83783783783784	0.000964610408926703\\
2.84284284284284	0.000811670655063601\\
2.84784784784785	0.000672349124922533\\
2.85285285285285	0.000546914943150512\\
2.85785785785786	0.000435530458610778\\
2.86286286286286	0.00033822062372213\\
2.86786786786787	0.000254836035860961\\
2.87287287287287	0.00018501056029141\\
2.87787787787788	0.000128128149174067\\
2.88288288288288	8.3309256384112e-05\\
2.89289289289289	2.50908234429303e-05\\
2.9029029029029	-9.93742392374486e-07\\
2.91791791791792	-6.83008427326826e-06\\
2.96296296296296	2.12021197931733e-07\\
3.06806806806807	1.34897440773329e-06\\
3.09309309309309	5.33545726710827e-06\\
3.1031031031031	-1.14276466716134e-05\\
3.11311311311311	-5.54900991716067e-05\\
3.11811811811812	-9.15906304541636e-05\\
3.12312312312312	-0.000138854294482904\\
3.12812812812813	-0.000198346265169569\\
3.13313313313313	-0.000270875757967914\\
3.13813813813814	-0.000356999261779123\\
3.14314314314314	-0.000457037964088691\\
3.14814814814815	-0.000571116794726656\\
3.15315315315315	-0.000699200424670643\\
3.15815815815816	-0.000841128004267055\\
3.16316316316316	-0.000996634330829416\\
3.16816816816817	-0.00116535360933145\\
3.17317317317317	-0.00134681089498745\\
3.17817817817818	-0.00154039969471498\\
3.18318318318318	-0.0017453592180523\\
3.19319319319319	-0.0021854857085275\\
3.2032032032032	-0.00265776078280844\\
3.21321321321321	-0.00315105193888332\\
3.31831831831832	-0.00841461494798956\\
3.35335335335335	-0.0101635905725619\\
3.39339339339339	-0.0121766309266986\\
3.4034034034034	-0.0126576066210378\\
3.41341341341341	-0.0131112286385893\\
3.41841841841842	-0.0133241762081591\\
3.42342342342342	-0.0135261482896079\\
3.42842842842843	-0.0137160914019345\\
3.43343343343343	-0.0138932113640218\\
3.43843843843844	-0.014056991675635\\
3.44344344344344	-0.014207181682667\\
3.44844844844845	-0.0143437618042457\\
3.45345345345345	-0.0144668814859417\\
3.45845845845846	-0.014576793227012\\
3.46346346346346	-0.0146737815366222\\
3.46846846846847	-0.0147581058757238\\
3.47347347347347	-0.0148299592958709\\
3.47847847847848	-0.0148894519728913\\
3.48348348348348	-0.0149366137788576\\
3.48848848848849	-0.014971417065337\\
3.49349349349349	-0.014993807055764\\
3.4984984984985	-0.0150037346199561\\
3.5035035035035	-0.0150011802860286\\
3.50850850850851	-0.0149861655364143\\
3.51351351351351	-0.014958746094015\\
3.51851851851852	-0.0149189912895036\\
3.52352352352352	-0.0148669520949243\\
3.52852852852853	-0.0148026283367537\\
3.53353353353353	-0.0147259408418838\\
3.53853853853854	-0.0146367213395999\\
3.54354354354354	-0.0145347203671546\\
3.54854854854855	-0.0144196405789794\\
3.55355355355355	-0.0142911883294587\\
3.55855855855856	-0.0141491413060688\\
3.56356356356356	-0.0139934175155787\\
3.56856856856857	-0.013824141931341\\
3.57357357357357	-0.0136416918002054\\
3.57857857857858	-0.0134467200669004\\
3.58358358358358	-0.0132401506131314\\
3.59359359359359	-0.0127970237545467\\
3.6036036036036	-0.0123232314234345\\
3.61861861861862	-0.0115792707436571\\
3.67367367367367	-0.00881278311075651\\
3.72372372372372	-0.00631539369597967\\
3.77877877877878	-0.00355330237652751\\
3.79379379379379	-0.00280392093572512\\
3.8038038038038	-0.00232445896963807\\
3.81381381381381	-0.00187392071603742\\
3.81881881881882	-0.00166267461283987\\
3.82382382382382	-0.00146219283277027\\
3.82882882882883	-0.00127333483799941\\
3.83383383383383	-0.00109680721760697\\
3.83883883883884	-0.000933181504727543\\
3.84384384384384	-0.000782915329947897\\
3.84884884884885	-0.000646362180853899\\
3.85385385385385	-0.000523771518690985\\
3.85885885885886	-0.000415271910971349\\
3.86386386386386	-0.000320840578114101\\
3.86886886886887	-0.000240268745153038\\
3.87387387387387	-0.000173122011096538\\
3.87887887887888	-0.000118717746081742\\
3.88388388388388	-7.61143048810808e-05\\
3.89389389389389	-2.13750426736325e-05\\
3.9039039039039	2.56443961710318e-06\\
3.91891891891892	7.14632092257972e-06\\
3.96396396396396	-2.39893634734756e-07\\
4.06906906906907	-2.10590126226151e-06\\
4.09409409409409	-4.83244133420158e-06\\
4.1041041041041	1.44517312268277e-05\\
4.11411411411411	6.2271065283781e-05\\
4.11911911911912	0.000100617927409452\\
4.12412412412412	0.000150305803983564\\
4.12912912912913	0.000212348507776738\\
4.13413413413413	0.000287513582210686\\
4.13913913913914	0.000376323484775121\\
4.14414414414414	0.000479076999728711\\
4.14914914914915	0.000595883816727039\\
4.15415415415415	0.000726696306728059\\
4.15915915915916	0.000871340640807183\\
4.16416416416416	0.00102953127523353\\
4.16916916916917	0.00120087352313814\\
4.17417417417417	0.00138485321296589\\
4.17917917917918	0.0015808160543278\\
4.18418418418418	0.00178795090578721\\
4.19419419419419	0.00223164474688176\\
4.2042042042042	0.00270626194435497\\
4.21921921921922	0.00345203498747271\\
4.25925925925926	0.00546495535048397\\
4.37437437437437	0.0112256786180298\\
4.38938938938939	0.0119794618265141\\
4.3993993993994	0.0124679958597875\\
4.40940940940941	0.0129336529608546\\
4.41441441441441	0.0131543175266238\\
4.41941941941942	0.0133650268277226\\
4.42442442442442	0.0135645733160299\\
4.42942942942943	0.0137519650003064\\
4.43443443443443	0.0139264686861766\\
4.43943943943944	0.0140876176577995\\
4.44444444444444	0.0142351996027195\\
4.44944944944945	0.0143692141156668\\
4.45445445445445	0.0144898150507906\\
4.45945945945946	0.0145972453332925\\
4.46446446446446	0.014691771981334\\
4.46946946946947	0.0147736343206217\\
4.47447447447447	0.0148430092277554\\
4.47947947947948	0.014899997867321\\
4.48448448448448	0.0149446310882455\\
4.48948948948949	0.0149768912605133\\
4.49449449449449	0.0149967398701865\\
4.4994994994995	0.0150041457002867\\
4.5045045045045	0.0149991038512969\\
4.50950950950951	0.014981642084785\\
4.51451451451451	0.0149518115260836\\
4.51951951951952	0.0149096650650646\\
4.52452452452452	0.0148552279271206\\
4.52952952952953	0.0147884686070032\\
4.53453453453453	0.0147092780437221\\
4.53953953953954	0.014617465312714\\
4.54454454454454	0.0145127718272571\\
4.54954954954955	0.0143949086629549\\
4.55455455455455	0.0142636096903077\\
4.55955955955956	0.0141186972197076\\
4.56456456456456	0.0139601470815096\\
4.56956956956957	0.0137881491688647\\
4.57457457457457	0.0136031435831105\\
4.57957957957958	0.0134058405118065\\
4.58458458458458	0.0131972044080975\\
4.59459459459459	0.0127508202494013\\
4.6046046046046	0.0122748965831203\\
4.61961961961962	0.0115293538404302\\
4.66966966966967	0.00901204198648742\\
4.72972972972973	0.00601520210503903\\
4.76976976976977	0.00400816834128825\\
4.78978978978979	0.00300107301490637\\
4.7997997997998	0.0025134499891486\\
4.80980980980981	0.00205029005286583\\
4.81481481481481	0.00183122094346899\\
4.81981981981982	0.0016220685380679\\
4.82482482482482	0.00142382965658872\\
4.82982982982983	0.00123734638552619\\
4.83483483483483	0.00106331292604178\\
4.83983983983984	0.000902293322408987\\
4.84484484484484	0.000754735811764995\\
4.84984984984985	0.000620978888870027\\
4.85485485485485	0.000501247436477392\\
4.85985985985986	0.000395631815185205\\
4.86486486486486	0.000304059946429014\\
4.86986986986987	0.000226262327143623\\
4.87487487487487	0.000161739613061762\\
4.87987987987988	0.000109745859425026\\
4.88488488488488	6.92833879316623e-05\\
4.89489489489489	1.78785486717459e-05\\
4.9049049049049	-4.02132693633206e-06\\
4.91991991991992	-7.40842696700383e-06\\
4.96496496496496	2.52192168481713e-07\\
5	-9.40989153264127e-09\\
};
\addlegendentry{$y_r^{(1)}(t)$}



\end{axis}

\begin{axis}[%
width=7cm,
height=1.8cm,
at={(0cm,4cm)},
scale only axis,
xmin=0,
xmax=5,
ymin=-0.01,
ymax=0.02,
axis background/.style={fill=white},
legend columns = 2,
legend style={at={(0.85,0.6)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, 
line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.105105105105105	6.63963906166742e-06\\
0.11011011011011	2.57348697818571e-05\\
0.115115115115115	5.74084379287854e-05\\
0.12012012012012	0.000101594670825378\\
0.125125125125125	0.00015830979337661\\
0.13013013013013	0.000227549750005274\\
0.135135135135135	0.000309312717661214\\
0.14014014014014	0.000403599609988703\\
0.145145145145145	0.000510413306687774\\
0.15015015015015	0.000629752033924014\\
0.155155155155155	0.00076161549959064\\
0.16016016016016	0.00090600390447193\\
0.165165165165165	0.00106291755431354\\
0.17017017017017	0.00123235656131193\\
0.175175175175175	0.00141432032947986\\
0.18018018018018	0.00160880852447676\\
0.185185185185185	0.00181582230319766\\
0.19019019019019	0.00203536127620296\\
0.195195195195195	0.00226742279539316\\
0.205205205205205	0.00275523966338831\\
0.21021021021021	0.0029858241747398\\
0.215215215215215	0.00320396590876815\\
0.22022022022022	0.00340958913827905\\
0.225225225225225	0.0036026889455627\\
0.23023023023023	0.00378324648475203\\
0.235235235235235	0.00395128124497646\\
0.24024024024024	0.00410678921238095\\
0.245245245245245	0.00424976852399173\\
0.25025025025025	0.00438023328449955\\
0.255255255255255	0.00449817029066324\\
0.26026026026026	0.00460358005526196\\
0.265265265265265	0.00469646579455762\\
0.27027027027027	0.00477682943066426\\
0.275275275275275	0.00484466301345421\\
0.28028028028028	0.00489997333028303\\
0.285285285285285	0.00494276041318376\\
0.29029029029029	0.00497302226041096\\
0.295295295295295	0.00499076168346946\\
0.305305305305305	0.00499590651638204\\
0.455455455455455	0.0050070844992991\\
0.52052052052052	0.00501190971109544\\
0.645645645645645	0.00499599409021734\\
0.705705705705705	0.00498841168366937\\
0.71071071071071	0.00496785885966577\\
0.715715715715715	0.00493517775361507\\
0.72072072072072	0.00488992353079976\\
0.725725725725725	0.0048321052855238\\
0.73073073073073	0.00476174826777775\\
0.735735735735735	0.00467887474001838\\
0.74074074074074	0.00458350328301638\\
0.745745745745745	0.00447559125331942\\
0.75075075075075	0.00435513335488658\\
0.755755755755755	0.00422218447418032\\
0.76076076076076	0.00407667765634567\\
0.765765765765765	0.00391867388915745\\
0.77077077077077	0.00374812664844626\\
0.775775775775776	0.00356505818142594\\
0.780780780780781	0.00336947063087489\\
0.785785785785786	0.00316135797133565\\
0.790790790790791	0.00294071419960051\\
0.795795795795796	0.00270761027725186\\
0.805805805805806	0.00221958831232172\\
0.810810810810811	0.00199070795250478\\
0.815815815815816	0.0017733981203012\\
0.820820820820821	0.00156882635624633\\
0.825825825825826	0.0013768617991321\\
0.830830830830831	0.00119742457972283\\
0.835835835835836	0.00103051870104665\\
0.840840840840841	0.000876144286347191\\
0.845845845845846	0.000734255674645468\\
0.850850850850851	0.000604863115088783\\
0.855855855855856	0.000488060395015033\\
0.860860860860861	0.000383737771485038\\
0.865865865865866	0.000291959404083997\\
0.870870870870871	0.000212694468460839\\
0.875875875875876	0.000145974604711441\\
0.880880880880881	9.17494851657707e-05\\
0.885885885885886	5.00735247896955e-05\\
0.890890890890891	2.09224455556267e-05\\
0.895895895895896	4.24061809045639e-06\\
0.905905905905906	2.1211037726232e-07\\
1.04104104104104	1.46809053802599e-09\\
1.10610610610611	-9.20172834995014e-06\\
1.11111111111111	-3.12199857033235e-05\\
1.11611611611612	-6.51487151319685e-05\\
1.12112112112112	-0.000111924446830614\\
1.12612612612613	-0.000171193352049848\\
1.13113113113113	-0.00024293339907544\\
1.13613613613614	-0.000327194350888682\\
1.14114114114114	-0.000423982628031894\\
1.14614614614615	-0.00053329391600343\\
1.15115115115115	-0.000655123863926299\\
1.15615615615616	-0.000789479463243481\\
1.16116116116116	-0.000936381474779147\\
1.16616616616617	-0.0010958130029648\\
1.17117117117117	-0.00126774303504984\\
1.17617617617618	-0.00145221534664586\\
1.18118118118118	-0.00164921276031116\\
1.18618618618619	-0.00185872481192639\\
1.19119119119119	-0.00208076889338127\\
1.1961961961962	-0.00231515761768453\\
1.20620620620621	-0.00280279515432458\\
1.21121121121121	-0.00303019319617093\\
1.21621621621622	-0.00324632248028056\\
1.22122122122122	-0.0034491762545974\\
1.22622622622623	-0.00363969008066167\\
1.23123123123123	-0.00381779705219021\\
1.23623623623624	-0.00398336354749862\\
1.24124124124124	-0.004136377375902\\
1.24624624624625	-0.00427684985333965\\
1.25125125125125	-0.00440479452003206\\
1.25625625625626	-0.00452023103171229\\
1.26126126126126	-0.00462316621072034\\
1.26626626626627	-0.00471355982036581\\
1.27127127127127	-0.00479138592167327\\
1.27627627627628	-0.00485672041431595\\
1.28128128128128	-0.00490954674960165\\
1.28628628628629	-0.00494980163374148\\
1.29129129129129	-0.00497758608991195\\
1.2962962962963	-0.00499290386339712\\
1.31131131131131	-0.00499613954566147\\
1.41641641641642	-0.00499925427739178\\
1.52152152152152	-0.00501169720195183\\
1.63663663663664	-0.00499598058402295\\
1.7017017017017	-0.00499416655900387\\
1.70670670670671	-0.0049853698960165\\
1.71171171171171	-0.0049623931982552\\
1.71671671671672	-0.00492720268673885\\
1.72172172172172	-0.00487926843092268\\
1.72672672672673	-0.00481910042005218\\
1.73173173173173	-0.0047462103493503\\
1.73673673673674	-0.00466078201147457\\
1.74174174174174	-0.00456289058666037\\
1.74674674674675	-0.00445248192274228\\
1.75175175175175	-0.0043295528876337\\
1.75675675675676	-0.00419407954797801\\
1.76176176176176	-0.00404607950176228\\
1.76676676676677	-0.00388555571464533\\
1.77177177177177	-0.00371250068459617\\
1.77677677677678	-0.00352693150742578\\
1.78178178178178	-0.00332884967425695\\
1.78678678678679	-0.00311824113922476\\
1.79179179179179	-0.00289510649160984\\
1.8018018018018	-0.00241520222918457\\
1.80680680680681	-0.00217266496388113\\
1.81181181181181	-0.00194607859609519\\
1.81681681681682	-0.00173145157295096\\
1.82182182182182	-0.00152966535501342\\
1.82682682682683	-0.00133987535979774\\
1.83183183183183	-0.00116308252520536\\
1.83683683683684	-0.000998740703165524\\
1.84184184184184	-0.000846782544247304\\
1.84684684684685	-0.000707350920452932\\
1.85185185185185	-0.000580474447327894\\
1.85685685685686	-0.000466147815119555\\
1.86186186186186	-0.000364345379693098\\
1.86686686686687	-0.000275080073224743\\
1.87187187187187	-0.000198340653371432\\
1.87687687687688	-0.00013413001996998\\
1.88188188188188	-8.24421950813559e-05\\
1.88688688688689	-4.32585319281031e-05\\
1.89189189189189	-1.65634765414424e-05\\
1.8968968968969	-2.21290413371378e-06\\
1.91191191191191	1.97795024803327e-08\\
2.1021021021021	2.50399038836946e-06\\
2.10710710710711	1.25055708615207e-05\\
2.11211211211211	3.68947055005009e-05\\
2.11711711711712	7.35958601500997e-05\\
2.12212212212212	0.000122809942916469\\
2.12712712712713	0.000184426910011304\\
2.13213213213213	0.000258816319488098\\
2.13713713713714	0.000345540048431126\\
2.14214214214214	0.000444780621164043\\
2.14714714714715	0.000556620548766595\\
2.15215215215215	0.00068099842570124\\
2.15715715715716	0.000817887851797927\\
2.16216216216216	0.000967290796701548\\
2.16716716716717	0.00112921266689892\\
2.17217217217217	0.00130365723138759\\
2.17717717717718	0.0014906265559107\\
2.18218218218218	0.00169012139435143\\
2.18718718718719	0.00190213531563099\\
2.19219219219219	0.00212662591862411\\
2.2022022022022	0.00260797773690413\\
2.20720720720721	0.00284949961639303\\
2.21221221221221	0.00307465091658177\\
2.21721721721722	0.0032876498798915\\
2.22222222222222	0.00348829890570457\\
2.22722722722723	0.00367654307249499\\
2.23223223223223	0.00385180690097275\\
2.23723723723724	0.00401499817149009\\
2.24224224224224	0.00416557867755252\\
2.24724724724725	0.00430346529613868\\
2.25225225225225	0.00442886387659058\\
2.25725725725726	0.00454177730072214\\
2.26226226226226	0.00464220378543256\\
2.26726726726727	0.0047300884331829\\
2.27227227227227	0.00480545168674684\\
2.27727727727728	0.00486826964563036\\
2.28228228228228	0.00491857284179353\\
2.28728728728729	0.00495634027014358\\
2.29229229229229	0.00498162974113292\\
2.2972972972973	0.00499470935394442\\
2.31731731731732	0.00499603748956901\\
2.44244244244244	0.00500446750423489\\
2.52252252252252	0.00501140371888198\\
2.66766766766767	0.00499598419437852\\
2.7027027027027	0.00499276377951663\\
2.70770770770771	0.0049818675192963\\
2.71271271271271	0.00495650992694774\\
2.71771771771772	0.00491842635111261\\
2.72272272272272	0.0048684140491817\\
2.72772772772773	0.00480541168178661\\
2.73273273273273	0.00473009919038869\\
2.73773773773774	0.00464229727502463\\
2.74274274274274	0.00454179167053859\\
2.74774774774775	0.00442889656354239\\
2.75275275275275	0.00430348871247066\\
2.75775775775776	0.00416550785220515\\
2.76276276276276	0.00401497847367605\\
2.76776776776777	0.00385192623792285\\
2.77277277277277	0.00367638127077274\\
2.77777777777778	0.0034883138236852\\
2.78278278278278	0.00328771826889085\\
2.78778778778779	0.00307460116922176\\
2.79279279279279	0.00284904168325095\\
2.8028028028028	0.00236692930031523\\
2.80780780780781	0.0021261280564655\\
2.81281281281281	0.00190181805477341\\
2.81781781781782	0.00169046860386146\\
2.82282282282282	0.0014903579972847\\
2.82782782782783	0.00130378806053955\\
2.83283283283283	0.00112918762123293\\
2.83783783783784	0.000967151526167775\\
2.84284284284284	0.00081798482433193\\
2.84784784784785	0.000681003548098857\\
2.85285285285285	0.000556562293613005\\
2.85785785785786	0.000444799226998249\\
2.86286286286286	0.000345574670635784\\
2.86786786786787	0.000258805429939279\\
2.87287287287287	0.000184519552417939\\
2.87787787787788	0.000122775653125906\\
2.88288288288288	7.35611834485894e-05\\
2.88788788788789	3.68786939253241e-05\\
2.89289289289289	1.26788688463719e-05\\
2.8978978978979	5.42505726564002e-07\\
2.91791791791792	-1.78962085151113e-07\\
3.05805805805806	-7.58730767103089e-09\\
3.1031031031031	-4.08592302836297e-06\\
3.10810810810811	-1.62508972723074e-05\\
3.11311311311311	-4.30738384107343e-05\\
3.11811811811812	-8.26321715710066e-05\\
3.12312312312312	-0.000133961763338242\\
3.12812812812813	-0.000198461530430016\\
3.13313313313313	-0.00027504923956112\\
3.13813813813814	-0.000364368177366181\\
3.14314314314314	-0.000466248248751633\\
3.14814814814815	-0.000580467174422061\\
3.15315315315315	-0.000707354846411157\\
3.15815815815816	-0.000846783470525025\\
3.16316316316316	-0.000998663514954146\\
3.16816816816817	-0.00116305855797094\\
3.17317317317317	-0.00134000196820683\\
3.17817817817818	-0.00152949969488425\\
3.18318318318318	-0.00173151777729608\\
3.18818818818819	-0.00194603951774841\\
3.19319319319319	-0.00217294002469348\\
3.21321321321321	-0.00311857713527974\\
3.21821821821822	-0.00332839819336428\\
3.22322322322322	-0.0035272979172376\\
3.22822822822823	-0.00371226221766641\\
3.23323323323323	-0.00388569343306333\\
3.23823823823824	-0.00404605909208655\\
3.24324324324324	-0.00419398353127765\\
3.24824824824825	-0.00432967184810096\\
3.25325325325325	-0.00445249736186426\\
3.25825825825826	-0.00456282936362484\\
3.26326326326326	-0.00466080996330742\\
3.26826826826827	-0.00474624992971595\\
3.27327327327327	-0.00481907412710392\\
3.27827827827828	-0.00487934032423709\\
3.28328328328328	-0.00492711383500311\\
3.28828828828829	-0.00496239361894535\\
3.29329329329329	-0.0049852260246821\\
3.3033033033033	-0.00499761015310085\\
3.32832832832833	-0.00499612167944541\\
3.42342342342342	-0.00500069180677887\\
3.52352352352352	-0.00501124885518678\\
3.65365365365365	-0.00499599194197931\\
3.7037037037037	-0.00499105329938843\\
3.70870870870871	-0.00497792921636542\\
3.71371371371371	-0.00495007797856317\\
3.71871871871872	-0.00490922008969896\\
3.72372372372372	-0.00485695843055201\\
3.72872872872873	-0.00479122291222467\\
3.73373373373373	-0.00471366857918465\\
3.73873873873874	-0.00462305458127688\\
3.74374374374374	-0.00452029860430958\\
3.74874874874875	-0.0044048284292284\\
3.75375375375375	-0.00427680918843176\\
3.75875875875876	-0.00413643267719976\\
3.76376376376376	-0.00398339903550493\\
3.76876876876877	-0.00381781761279054\\
3.77377377377377	-0.00363976636507601\\
3.77877877877878	-0.00344923165737221\\
3.78378378378378	-0.00324613031714005\\
3.78878878878879	-0.00303051552127709\\
3.79379379379379	-0.00280257933998218\\
3.80880880880881	-0.00207998742058102\\
3.81381381381381	-0.00185817005355027\\
3.81881881881882	-0.00164984304427396\\
3.82382382382382	-0.00145174232901635\\
3.82882882882883	-0.00126806878914287\\
3.83383383383383	-0.00109553438809851\\
3.83883883883884	-0.00093658243220851\\
3.84384384384384	-0.000789348470662254\\
3.84884884884885	-0.000655136645063337\\
3.85385385385385	-0.000533364897259858\\
3.85885885885886	-0.000423871235523343\\
3.86386386386386	-0.000327166517679167\\
3.86886886886887	-0.000242983893214088\\
3.87387387387387	-0.000171158143613681\\
3.87887887887888	-0.000111872552962744\\
3.88388388388388	-6.52061225974165e-05\\
3.88888888888889	-3.10779991483656e-05\\
3.89389389389389	-9.32346091619962e-06\\
3.9039039039039	1.71233424683948e-06\\
3.92892892892893	1.78696701880199e-07\\
4.08908908908909	1.08144071475635e-08\\
4.1041041041041	5.9934715794796e-06\\
4.10910910910911	2.04457208647923e-05\\
4.11411411411411	4.98147609091504e-05\\
4.11911911911912	9.21008784242616e-05\\
4.12412412412412	0.00014571956683529\\
4.12912912912913	0.000212864913671673\\
4.13413413413413	0.000291834428487903\\
4.13913913913914	0.000383849513960755\\
4.14414414414414	0.000487955981713917\\
4.14914914914915	0.00060494158224067\\
4.15415415415415	0.000734237653658099\\
4.15915915915916	0.000876080535341828\\
4.16416416416416	0.00103057530034967\\
4.16916916916917	0.00119747882610799\\
4.17417417417417	0.00137689508366901\\
4.17917917917918	0.00156889175905661\\
4.18418418418418	0.00177343866609814\\
4.18918918918919	0.00199042874662236\\
4.19419419419419	0.00221960034172319\\
4.20920920920921	0.00294167478242358\\
4.21421421421421	0.00316188528877692\\
4.21921921921922	0.0033687765660817\\
4.22422422422422	0.00356557337276353\\
4.22922922922923	0.00374780127659502\\
4.23423423423423	0.00391893197838034\\
4.23923923923924	0.00407647404344935\\
4.24424424424424	0.00422237731369268\\
4.24924924924925	0.00435502092312046\\
4.25425425425425	0.00447560918554668\\
4.25925925925926	0.0045835768372875\\
4.26426426426426	0.00467878928080001\\
4.26926926926927	0.00476174962555831\\
4.27427427427427	0.00483216902742978\\
4.27927927927928	0.00488990690831059\\
4.28428428428428	0.00493515107626585\\
4.28928928928929	0.00496798174259006\\
4.29429429429429	0.00498847261597923\\
4.3043043043043	0.00499769685655238\\
4.32932932932933	0.00499614357987177\\
4.41941941941942	0.00499985567949857\\
4.51951951951952	0.00501213388241428\\
4.64464464464464	0.00499599595443367\\
4.7047047047047	0.00498900367965938\\
4.70970970970971	0.00497354468982802\\
4.71471471471471	0.00494311145696358\\
4.71971971971972	0.00489956210372\\
4.72472472472472	0.00484490145329364\\
4.72972972972973	0.00477670362597138\\
4.73473473473473	0.00469652714558233\\
4.73973973973974	0.00460351428262484\\
4.74474474474474	0.00449822955858004\\
4.74974974974975	0.00438015800899105\\
4.75475475475475	0.00424984229970704\\
4.75975975975976	0.00410673170957576\\
4.76476476476476	0.00395126330009177\\
4.76976976976977	0.00378328140721074\\
4.77477477477477	0.00360263545400041\\
4.77977977977978	0.00340957110090745\\
4.78478478478478	0.00320401741293441\\
4.78978978978979	0.0029859336940099\\
4.79479479479479	0.00275575373738857\\
4.80980980980981	0.00203430938113058\\
4.81481481481481	0.00181514274193795\\
4.81981981981982	0.00160963770926958\\
4.82482482482482	0.00141381799534113\\
4.82982982982983	0.00123258565818496\\
4.83483483483483	0.00106277717366599\\
4.83983983983984	0.000906079488574463\\
4.84484484484484	0.000761494201725554\\
4.84984984984985	0.000629886174466243\\
4.85485485485485	0.000510250305820747\\
4.85985985985986	0.00040369869234258\\
4.86486486486486	0.000309289903927201\\
4.86986986986987	0.000227458127486813\\
4.87487487487487	0.00015837954196396\\
4.87987987987988	0.000101606736564008\\
4.88488488488488	5.73266993368904e-05\\
4.88988988988989	2.56967086835758e-05\\
4.89489489489489	6.35342140586914e-06\\
4.9049049049049	-1.75096943344499e-06\\
4.92492492492492	2.85559425883264e-07\\
5	1.09298179395978e-08\\
};
\addlegendentry{$y^{(2)}(t)$}

\addplot [color=blue, dashed, mark=*, mark size=1.5pt, mark repeat=35 ,mark phase=5, mark options={solid},
line width=1.5pt]
  table[row sep=crcr]{%
0	1.18503074020282e-09\\
0.03003003003003	3.40965016842887e-06\\
0.0800800800800801	-4.4856886285416e-06\\
0.0950950950950951	1.58342800915534e-06\\
0.105105105105105	2.16593278627997e-05\\
0.115115115115115	6.92610399886107e-05\\
0.12012012012012	0.000107653755566872\\
0.125125125125125	0.000157780034267141\\
0.13013013013013	0.000220827078068808\\
0.135135135135135	0.000297675453587942\\
0.14014014014014	0.000388904957399738\\
0.145145145145145	0.000494817543390091\\
0.15015015015015	0.000615481771895965\\
0.155155155155155	0.000750773121999337\\
0.16016016016016	0.000900399031953825\\
0.165165165165165	0.00106390470981843\\
0.17017017017017	0.0012406477486353\\
0.175175175175175	0.00142975612274476\\
0.18018018018018	0.00163007390948522\\
0.19019019019019	0.00205800839601977\\
0.22022022022022	0.00339048031051181\\
0.225225225225225	0.00359164262936673\\
0.23023023023023	0.00378072436131394\\
0.235235235235235	0.003956323830554\\
0.24024024024024	0.00411751795648563\\
0.245245245245245	0.00426383061860669\\
0.25025025025025	0.00439515625032882\\
0.255255255255255	0.00451168073844954\\
0.26026026026026	0.00461379185021382\\
0.265265265265265	0.00470201191278363\\
0.27027027027027	0.00477695371709608\\
0.275275275275275	0.00483930459678827\\
0.28028028028028	0.00488983773212404\\
0.285285285285285	0.00492943642645205\\
0.295295295295295	0.00498006961438513\\
0.305305305305305	0.00500114393895323\\
0.32032032032032	0.00500232398218881\\
0.35035035035035	0.00499474894185781\\
0.485485485485485	0.005015633536952\\
0.505505505505505	0.00501967861889252\\
0.56056056056056	0.00500503906656213\\
0.59059059059059	0.00499905725658945\\
0.62062062062062	0.00499471880865165\\
0.695695695695695	0.00500010300031395\\
0.705705705705705	0.0049763439012791\\
0.715715715715715	0.00492205867283158\\
0.72072072072072	0.00488036365187305\\
0.725725725725725	0.00482758530576533\\
0.73073073073073	0.00476284738662702\\
0.735735735735735	0.00468537265671731\\
0.74074074074074	0.00459446582991951\\
0.745745745745745	0.00448951340309556\\
0.75075075075075	0.00437000748575045\\
0.755755755755755	0.00423559958644493\\
0.76076076076076	0.00408617152176571\\
0.765765765765765	0.00392192042952377\\
0.77077077077077	0.00374343816355616\\
0.775775775775776	0.00355176533205181\\
0.780780780780781	0.00334842157771664\\
0.790790790790791	0.00291499495403258\\
0.815815815815816	0.0017980571526115\\
0.820820820820821	0.00158984382521332\\
0.825825825825826	0.00139160471305289\\
0.830830830830831	0.00120477987213707\\
0.835835835835836	0.0010304953218041\\
0.840840840840841	0.000869603395227792\\
0.845845845845846	0.000722733755270433\\
0.850850850850851	0.000590324897295602\\
0.855855855855856	0.000472638719850593\\
0.860860860860861	0.000369752926433264\\
0.865865865865866	0.000281530318503975\\
0.870870870870871	0.00020758568232182\\
0.875875875875876	0.000147249437022268\\
0.880880880880881	9.95534656542674e-05\\
0.885885885885886	6.32435398459918e-05\\
0.895895895895896	1.86288202277396e-05\\
0.905905905905906	9.12222546389785e-08\\
0.925925925925926	-5.0269178695217e-06\\
1.0960960960961	-2.23992149717134e-06\\
1.10610610610611	-2.49690711831008e-05\\
1.11611611611612	-7.65826178197315e-05\\
1.12112112112112	-0.000117358950961766\\
1.12612612612613	-0.000170038146287688\\
1.13113113113113	-0.000235752449971649\\
1.13613613613614	-0.000315343952224545\\
1.14114114114114	-0.000409368192061166\\
1.14614614614615	-0.000518114028909444\\
1.15115115115115	-0.00064164248654297\\
1.15615615615616	-0.00077981463317478\\
1.16116116116116	-0.000932311250367412\\
1.16616616616617	-0.00109862974294295\\
1.17117117117117	-0.00127805710640683\\
1.17617617617618	-0.00146963251652732\\
1.18618618618619	-0.00188385555358295\\
1.1961961961962	-0.00232714305538462\\
1.21121121121121	-0.00300367899960996\\
1.22122122122122	-0.00343058923113659\\
1.22622622622623	-0.00362937734640667\\
1.23123123123123	-0.00381587722131282\\
1.23623623623624	-0.00398876788097091\\
1.24124124124124	-0.00414719196246693\\
1.24624624624625	-0.00429071370915057\\
1.25125125125125	-0.00441925327234927\\
1.25625625625626	-0.00453301056712352\\
1.26126126126126	-0.0046323845354852\\
1.26626626626627	-0.00471791519465992\\
1.27127127127127	-0.00479024313720089\\
1.27627627627628	-0.00485009727733576\\
1.28128128128128	-0.00489830325588425\\
1.28628628628629	-0.00493580129124904\\
1.2962962962963	-0.00498311613231017\\
1.30630630630631	-0.00500221239549337\\
1.32132132132132	-0.00500251369329341\\
1.35135135135135	-0.00499477689198713\\
1.48148148148148	-0.005013054225528\\
1.50650650650651	-0.00501903524969016\\
1.56156156156156	-0.00500495915217147\\
1.59159159159159	-0.0049987653591721\\
1.62662662662663	-0.00499516549808199\\
1.6966966966967	-0.0049987862949008\\
1.70670670670671	-0.00497224288310072\\
1.71671671671672	-0.00491428532609195\\
1.72172172172172	-0.00487046965916527\\
1.72672672672673	-0.00481539286183974\\
1.73173173173173	-0.0047481795674722\\
1.73673673673674	-0.00466805253469982\\
1.74174174174174	-0.00457432310238115\\
1.74674674674675	-0.00446639680261463\\
1.75175175175175	-0.0043438043599977\\
1.75675675675676	-0.00420625778645967\\
1.76176176176176	-0.00405371981557234\\
1.76676676676677	-0.00388648763107646\\
1.77177177177177	-0.00370525835654245\\
1.77677677677678	-0.00351118080971347\\
1.78678678678679	-0.00309136039857538\\
1.8018018018018	-0.0024178890654829\\
1.81181181181181	-0.0019712706569095\\
1.82182182182182	-0.00155008632594544\\
1.82682682682683	-0.00135398834875655\\
1.83183183183183	-0.00116952560832662\\
1.83683683683684	-0.000997787137919204\\
1.84184184184184	-0.000839596786080143\\
1.84684684684685	-0.000695556975943923\\
1.85185185185185	-0.000566073477467732\\
1.85685685685686	-0.000451367467489305\\
1.86186186186186	-0.000351461962933008\\
1.86686686686687	-0.000266154630859994\\
1.87187187187187	-0.000194987156847404\\
1.87687687687688	-0.000137214870469471\\
1.88188188188188	-9.18043019151327e-05\\
1.89189189189189	-3.26256335849706e-05\\
1.9019019019019	-4.89389661684214e-06\\
1.91691691691692	5.62987527530368e-06\\
1.96196196196196	-1.12327416168512e-06\\
1.99199199199199	-2.63553430013275e-06\\
2.03203203203203	2.6524809264572e-06\\
2.08708708708709	-4.78400522396782e-06\\
2.0970970970971	3.20468064529678e-06\\
2.10710710710711	2.85711133098943e-05\\
2.11711711711712	8.4207164763761e-05\\
2.12212212212212	0.000127407329573614\\
2.12712712712713	0.000182705375824987\\
2.13213213213213	0.000251172317609516\\
2.13713713713714	0.000333600223870079\\
2.14214214214214	0.000430503724458298\\
2.14714714714715	0.000542144380867526\\
2.15215215215215	0.000668561893531816\\
2.15715715715716	0.000809596286168279\\
2.16216216216216	0.000964901465239976\\
2.16716716716717	0.0011339328138984\\
2.17217217217217	0.00131592011496728\\
2.17717717717718	0.00150982756405327\\
2.18718718718719	0.00192767900636071\\
2.1971971971972	0.00237265248661966\\
2.21221221221221	0.00304732827050902\\
2.22222222222222	0.00347040311558633\\
2.22722722722723	0.00366674262086608\\
2.23223223223223	0.00385057446578241\\
2.23723723723724	0.00402066995728489\\
2.24224224224224	0.00417624807609851\\
2.24724724724725	0.00431692561603825\\
2.25225225225225	0.00444265838037161\\
2.25725725725726	0.00455366313731798\\
2.26226226226226	0.00465034935061759\\
2.26726726726727	0.00473326688452502\\
2.27227227227227	0.00480307289511028\\
2.27727727727728	0.00486052491486966\\
2.28228228228228	0.00490648798292526\\
2.29229229229229	0.00496803783522282\\
2.3023023023023	0.00499722514050571\\
2.31231231231231	0.0050051148212269\\
2.41741741741742	0.00500236138200183\\
2.45245245245245	0.00500293455765277\\
2.47747747747748	0.00501078380302733\\
2.5025025025025	0.00501951849206339\\
2.64264264264264	0.00499481593769868\\
2.67267267267267	0.00500019429588416\\
2.69269269269269	0.00500328041026155\\
2.7027027027027	0.00498585542551666\\
2.71271271271271	0.00494150724579434\\
2.71771771771772	0.00490598164017531\\
2.72272272272272	0.00486003089398146\\
2.72772772772773	0.00480266205495283\\
2.73273273273273	0.00473299030478991\\
2.73773773773774	0.00465022784036595\\
2.74274274274274	0.00455368292397917\\
2.74774774774775	0.00444277474027643\\
2.75275275275275	0.0043170734525857\\
2.75775775775776	0.00417635659132198\\
2.76276276276276	0.00402068014073631\\
2.76776776776777	0.00385045286643759\\
2.77277277277277	0.00366649118470708\\
2.77777777777778	0.00347006100184633\\
2.78778778778779	0.003047031765532\\
2.8028028028028	0.00237300151033981\\
2.81281281281281	0.00192850930744637\\
2.82282282282282	0.00151084284701231\\
2.82782782782783	0.00131688019104459\\
2.83283283283283	0.00113475536974317\\
2.83783783783784	0.000965535041973276\\
2.84284284284284	0.000810028770565907\\
2.84784784784785	0.000668819492938511\\
2.85285285285285	0.000542283503417451\\
2.85785785785786	0.000430596183409016\\
2.86286286286286	0.000333715320273598\\
2.86786786786787	0.00025136041182261\\
2.87287287287287	0.000182984672892239\\
2.87787787787788	0.00012775932202036\\
2.88288288288288	8.4579260435369e-05\\
2.89289289289289	2.8749711927567e-05\\
2.9029029029029	2.92504483301315e-06\\
2.91791791791792	-6.46884045885088e-06\\
2.96796796796797	2.821254961205e-06\\
2.997997997998	5.48179225567935e-07\\
3.03303303303303	-2.35012795002376e-06\\
3.08808808808809	5.09064392506531e-06\\
3.0980980980981	-4.39601400348266e-06\\
3.10810810810811	-3.26686603289161e-05\\
3.11811811811812	-9.24581000374403e-05\\
3.12312312312312	-0.000138081345660623\\
3.12812812812813	-0.000195961893483698\\
3.13313313313313	-0.000267126584297728\\
3.13813813813814	-0.000352334727185877\\
3.14314314314314	-0.000452077269420315\\
3.14814814814815	-0.000566600072551715\\
3.15315315315315	-0.00069592392550355\\
3.15815815815816	-0.000839863126569362\\
3.16316316316316	-0.000998030319968812\\
3.16816816816817	-0.00116982057141168\\
3.17317317317317	-0.00135438711476699\\
3.17817817817818	-0.00155060159625187\\
3.18818818818819	-0.0019718750892368\\
3.2032032032032	-0.00264459886288648\\
3.21321321321321	-0.00309048001554135\\
3.22322322322322	-0.00350961246356096\\
3.22822822822823	-0.00370352327841506\\
3.23323323323323	-0.00388473632073438\\
3.23823823823824	-0.00405209753438918\\
3.24324324324324	-0.00420488007859987\\
3.24824824824825	-0.00434274021561976\\
3.25325325325325	-0.00446566082103139\\
3.25825825825826	-0.00457387777936447\\
3.26326326326326	-0.00466782177797054\\
3.26826826826827	-0.00474806825304341\\
3.27327327327327	-0.00481531002694258\\
3.27827827827828	-0.00487034942779996\\
3.28328328328328	-0.00491410140465298\\
3.29329329329329	-0.00497202688194065\\
3.3033033033033	-0.00499885034129655\\
3.31331331331331	-0.00500558755317382\\
3.40840840840841	-0.00499907771767383\\
3.44344344344344	-0.00500392024925134\\
3.47347347347347	-0.00500864832031844\\
3.5035035035035	-0.00501903393981795\\
3.62862862862863	-0.00499497328501608\\
3.67867867867868	-0.00500368676330165\\
3.69369369369369	-0.0050025360172361\\
3.7037037037037	-0.00498267864128099\\
3.71371371371371	-0.00493494464197042\\
3.71871871871872	-0.00489741210385741\\
3.72372372372372	-0.00484926077245529\\
3.72872872872873	-0.00478950358799857\\
3.73373373373373	-0.00471725947921264\\
3.73873873873874	-0.00463174870295635\\
3.74374374374374	-0.00453229607901928\\
3.74874874874875	-0.00441835277244884\\
3.75375375375375	-0.00428953971981016\\
3.75875875875876	-0.00414570346002119\\
3.76376376376376	-0.00398698856563051\\
3.76876876876877	-0.00381390032507412\\
3.77377377377377	-0.00362735831048511\\
3.77877877877878	-0.00342872323496479\\
3.78878878878879	-0.00300270988451867\\
3.81881881881882	-0.00167433092231928\\
3.82382382382382	-0.00147186845454694\\
3.82882882882883	-0.00128014107168894\\
3.83383383383383	-0.00110046825227705\\
3.83883883883884	-0.00093388002136674\\
3.84384384384384	-0.000781153187473294\\
3.84884884884885	-0.000642834882637722\\
3.85385385385385	-0.000519261816815941\\
3.85885885885886	-0.000410559042320457\\
3.86386386386386	-0.000316625107797286\\
3.86886886886887	-0.00023711296942075\\
3.87387387387387	-0.00017140483429845\\
3.87887887887888	-0.000118607307435958\\
3.88388388388388	-7.75592382282753e-05\\
3.89389389389389	-2.49853522804599e-05\\
3.9039039039039	-1.10034614397847e-06\\
3.91891891891892	7.08898232204547e-06\\
4.0990990990991	5.87860199718904e-06\\
4.10910910910911	3.70623984764507e-05\\
4.11411411411411	6.41640625618223e-05\\
4.11911911911912	0.000101049515421892\\
4.12412412412412	0.00014914811934208\\
4.12912912912913	0.000209681381908133\\
4.13413413413413	0.00028362510933988\\
4.13913913913914	0.00037169272687354\\
4.14414414414414	0.000474339638848242\\
4.14914914914915	0.000591782788913697\\
4.15415415415415	0.000724015693488234\\
4.15915915915916	0.00087082379724901\\
4.16416416416416	0.00103177991982939\\
4.16916916916917	0.00120622785257041\\
4.17417417417417	0.00139325471110308\\
4.17917917917918	0.00159165318821231\\
4.18918918918919	0.00201613281184709\\
4.21921921921922	0.00334568437014848\\
4.22422422422422	0.0035484782709565\\
4.22922922922923	0.00373988372363865\\
4.23423423423423	0.00391839851426212\\
4.23923923923924	0.00408295182401464\\
4.24424424424424	0.00423288038988368\\
4.24924924924925	0.00436789027233342\\
4.25425425425425	0.00448799519319731\\
4.25925925925926	0.00459345254514787\\
4.26426426426426	0.00468470982877101\\
4.26926926926927	0.00476236033863664\\
4.27427427427427	0.00482712247227912\\
4.27927927927928	0.00487983167031736\\
4.28428428428428	0.00492144390411386\\
4.29429429429429	0.0049758328081797\\
4.3043043043043	0.00500031600725315\\
4.31931931931932	0.00500489359572232\\
4.36436436436436	0.00499481394878121\\
4.41941941941942	0.00500272491908671\\
4.51451451451451	0.00501483909711986\\
4.54954954954955	0.00500370656115212\\
4.59459459459459	0.00499794053917313\\
4.63963963963964	0.00499458745605086\\
4.67467467467467	0.00500227807759757\\
4.68968968968969	0.00500542755809086\\
4.6996996996997	0.00499331305665063\\
4.70970970970971	0.00495776938702353\\
4.71471471471471	0.00492789528837356\\
4.71971971971972	0.00488832380038406\\
4.72472472472472	0.0048379604363511\\
4.72972972972973	0.00477581696660501\\
4.73473473473473	0.00470100812019414\\
4.73973973973974	0.00461275363259173\\
4.74474474474474	0.00451038892600852\\
4.74974974974975	0.00439339595501398\\
4.75475475475475	0.00426144829645736\\
4.75975975975976	0.00411447003095677\\
4.76476476476476	0.00395270326699837\\
4.76976976976977	0.00377676139971328\\
4.77477477477477	0.00358767693301232\\
4.77977977977978	0.00338690901976779\\
4.78978978978979	0.00295815519955056\\
4.81481481481481	0.0018437104591591\\
4.82482482482482	0.00143339070283588\\
4.82982982982983	0.00124389552595972\\
4.83483483483483	0.00106665981539944\\
4.83983983983984	0.000902690189974464\\
4.84484484484484	0.000752738760381177\\
4.84984984984985	0.000617322641866203\\
4.85485485485485	0.000496737703836736\\
4.85985985985986	0.000391052052819418\\
4.86486486486486	0.000300096006437656\\
4.86986986986987	0.000223443076488472\\
4.87487487487487	0.00016039577175686\\
4.87987987987988	0.000109988613177237\\
4.88488488488488	7.10041874789624e-05\\
4.89489489489489	2.1482909214221e-05\\
4.9049049049049	-6.68437514228515e-07\\
4.91991991991992	-7.76139853453373e-06\\
5	-1.57545683165949e-07\\
};
\addlegendentry{$y_{r}^{(2)}(t)$}
\end{axis}


\begin{axis}[%
width=7cm,
height=3cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={time [s]},
ymin=0,
ymax=3e-05,
axis background/.style={fill=white},
ylabel style={font=\color{white!15!black}},
ylabel={$\|\mathbf{y}(t)-\mathbf{y}_r(t)\|_2$},
legend style={at={(0.6,0.5)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=0.5pt]
  table[row sep=crcr]{%
0	8.88365377134221e-06\\
0.005005005005005	8.37971622915795e-06\\
0.01001001001001	7.06410441777391e-06\\
0.015015015015015	5.6032092836184e-06\\
0.02002002002002	5.16398242709045e-06\\
0.025025025025025	6.17375694663594e-06\\
0.03003003003003	7.55185334280331e-06\\
0.035035035035035	8.34588363112349e-06\\
0.04004004004004	8.16585067006306e-06\\
0.045045045045045	7.04279936342071e-06\\
0.05005005005005	5.42648401683138e-06\\
0.055055055055055	4.35233103012945e-06\\
0.06006006006006	4.88641675617149e-06\\
0.065065065065065	6.3360779828936e-06\\
0.07007007007007	7.64197682275705e-06\\
0.075075075075075	8.45961769564568e-06\\
0.0800800800800801	8.78992889142167e-06\\
0.0850850850850851	8.48756370915118e-06\\
0.0900900900900901	6.92013957075663e-06\\
0.0950950950950951	4.32562358448594e-06\\
0.1001001001001	1.05687578730258e-05\\
0.105105105105105	1.89842115666592e-05\\
0.11011011011011	2.00664196584423e-05\\
0.115115115115115	1.5938111687193e-05\\
0.12012012012012	9.03358990704622e-06\\
0.125125125125125	3.44388995734794e-06\\
0.13013013013013	8.48339616207163e-06\\
0.135135135135135	1.43272396653037e-05\\
0.14014014014014	1.80189841067402e-05\\
0.145145145145145	1.90770521159281e-05\\
0.15015015015015	1.74672519947189e-05\\
0.155155155155155	1.34558144682233e-05\\
0.16016016016016	7.64159886380944e-06\\
0.165165165165165	3.38345062855101e-06\\
0.17017017017017	9.67250219864378e-06\\
0.175175175175175	1.75504856546894e-05\\
0.18018018018018	2.41534398036521e-05\\
0.185185185185185	2.77263393273074e-05\\
0.19019019019019	2.61946142297326e-05\\
0.195195195195195	1.71725241825051e-05\\
0.2002002002002	4.89324970950332e-06\\
0.205205205205205	2.14514454698879e-05\\
0.21021021021021	2.80205002659394e-05\\
0.215215215215215	2.68454476725328e-05\\
0.22022022022022	2.08042431668282e-05\\
0.225225225225225	1.26798375547902e-05\\
0.23023023023023	5.93975489972609e-06\\
0.235235235235235	7.45622962987664e-06\\
0.24024024024024	1.2021119002088e-05\\
0.245245245245245	1.48246502735564e-05\\
0.25025025025025	1.53863080200508e-05\\
0.255255255255255	1.40501922937772e-05\\
0.26026026026026	1.14903902824806e-05\\
0.265265265265265	8.70928235707196e-06\\
0.27027027027027	7.37113262637651e-06\\
0.275275275275275	8.72013268852164e-06\\
0.28028028028028	1.14226845096345e-05\\
0.285285285285285	1.36801367941924e-05\\
0.29029029029029	1.41757594246718e-05\\
0.295295295295295	1.18754276062484e-05\\
0.3003003003003	7.99494273998287e-06\\
0.305305305305305	1.0197667954809e-05\\
0.31031031031031	1.18880260938882e-05\\
0.315315315315315	1.07792801332264e-05\\
0.32032032032032	7.80781932420753e-06\\
0.325325325325325	4.81569092659419e-06\\
0.33033033033033	4.99869607872297e-06\\
0.335335335335335	7.61838305217449e-06\\
0.34034034034034	9.71258505125924e-06\\
0.345345345345345	1.03610128830656e-05\\
0.35035035035035	9.36882990433111e-06\\
0.355355355355355	6.90278027256766e-06\\
0.36036036036036	3.49804738323346e-06\\
0.365365365365365	2.35533168786312e-06\\
0.37037037037037	6.10329269757976e-06\\
0.375375375375375	9.83921772833086e-06\\
0.38038038038038	1.25109280322876e-05\\
0.385385385385385	1.3462155433757e-05\\
0.39039039039039	1.20219951334477e-05\\
0.395395395395395	7.52298478565239e-06\\
0.4004004004004	3.83313034071528e-06\\
0.405405405405405	1.11669563021167e-05\\
0.41041041041041	1.39737143085446e-05\\
0.415415415415415	1.35871302710865e-05\\
0.42042042042042	1.12511205151437e-05\\
0.425425425425425	8.22227414935624e-06\\
0.43043043043043	5.87549457363172e-06\\
0.435435435435435	5.36284819908182e-06\\
0.445445445445445	7.3822206038529e-06\\
0.45045045045045	7.97574891403951e-06\\
0.455455455455455	7.95639045356409e-06\\
0.46046046046046	7.34886060242852e-06\\
0.465465465465465	6.28013189579859e-06\\
0.47047047047047	5.02499712255523e-06\\
0.475475475475475	4.12846155623523e-06\\
0.48048048048048	4.19402226976224e-06\\
0.485485485485485	5.00943091456561e-06\\
0.49049049049049	5.7985313494775e-06\\
0.495495495495495	6.07258936786788e-06\\
0.5005005005005	5.87193242912395e-06\\
0.505505505505505	6.00969830625227e-06\\
0.51051051051051	5.56454016853448e-06\\
0.52052052052052	4.11854120804052e-06\\
0.525525525525525	4.31347030388233e-06\\
0.535535535535535	6.50420308182012e-06\\
0.54054054054054	7.45887954799546e-06\\
0.545545545545545	7.94505671257255e-06\\
0.55055055055055	7.85618573201493e-06\\
0.555555555555555	7.17307900379896e-06\\
0.56056056056056	6.08289645099833e-06\\
0.565565565565565	5.31707173589537e-06\\
0.57057057057057	6.19162016931513e-06\\
0.575575575575575	8.75745423008153e-06\\
0.58058058058058	1.17242775863476e-05\\
0.585585585585585	1.37786175950282e-05\\
0.59059059059059	1.36044592840643e-05\\
0.595595595595595	9.86269294721194e-06\\
0.6006006006006	3.46554097119009e-06\\
0.605605605605605	8.87383948422106e-06\\
0.61061061061061	1.25250392195484e-05\\
0.615615615615615	1.34328152571161e-05\\
0.62062062062062	1.21077044268207e-05\\
0.625625625625625	9.18692678169838e-06\\
0.63063063063063	5.342699380441e-06\\
0.635635635635635	1.97343393136758e-06\\
0.64064064064064	4.16241040219908e-06\\
0.645645645645645	7.47235692457341e-06\\
0.65065065065065	9.70616847177777e-06\\
0.655655655655655	1.03876989435098e-05\\
0.66066066066066	9.44408350737972e-06\\
0.665665665665665	7.12911726683393e-06\\
0.67067067067067	4.65784114335486e-06\\
0.675675675675675	5.27313748185929e-06\\
0.68068068068068	8.49578876768244e-06\\
0.685685685685685	1.11876846299302e-05\\
0.69069069069069	1.17578491491277e-05\\
0.695695695695695	9.5351232548521e-06\\
0.7007007007007	8.17318832429476e-06\\
0.705705705705705	1.28952645023492e-05\\
0.71071071071071	1.43041907711839e-05\\
0.715715715715715	1.34390176682771e-05\\
0.72072072072072	1.09864293821869e-05\\
0.725725725725725	8.33880039825502e-06\\
0.73073073073073	7.4486931744362e-06\\
0.735735735735735	9.24627544160574e-06\\
0.74074074074074	1.20997143211839e-05\\
0.745745745745745	1.45030060661372e-05\\
0.75075075075075	1.55279273083351e-05\\
0.755755755755755	1.45093875168894e-05\\
0.76076076076076	1.12876258419746e-05\\
0.765765765765765	6.61395451077261e-06\\
0.77077077077077	6.84723413808184e-06\\
0.775775775775776	1.42978246704102e-05\\
0.780780780780781	2.2232321212974e-05\\
0.785785785785786	2.75242297430647e-05\\
0.790790790790791	2.73448208006775e-05\\
0.795795795795796	1.88106375621226e-05\\
0.800800800800801	4.22376402693303e-06\\
0.805805805805806	2.03553315366448e-05\\
0.810810810810811	2.69421931321743e-05\\
0.815815815815816	2.75696353792377e-05\\
0.820820820820821	2.3285115839439e-05\\
0.825825825825826	1.62334536045744e-05\\
0.830830830830831	8.24337622777429e-06\\
0.835835835835836	3.45585488604881e-06\\
0.840840840840841	8.94144958356761e-06\\
0.845845845845846	1.4488532552616e-05\\
0.850850850850851	1.8031489852291e-05\\
0.855855855855856	1.91623733437435e-05\\
0.860860860860861	1.75432977763113e-05\\
0.865865865865866	1.33511102969871e-05\\
0.875875875875876	3.84621536948898e-06\\
0.880880880880881	1.04956307744487e-05\\
0.885885885885886	1.70190512474168e-05\\
0.890890890890891	2.02568988486156e-05\\
0.895895895895896	1.79785268863324e-05\\
0.905905905905906	4.86780545427133e-06\\
0.910910910910911	7.32512571368402e-06\\
0.915915915915916	8.77418242862923e-06\\
0.920920920920921	8.89660299482718e-06\\
0.925925925925926	8.42185173639488e-06\\
0.930930930930931	7.47724823470411e-06\\
0.935935935935936	6.07120733480094e-06\\
0.940940940940941	4.65256592855486e-06\\
0.945945945945946	4.39787075261324e-06\\
0.955955955955956	7.32368839168604e-06\\
0.960960960960961	8.30700800161534e-06\\
0.965965965965966	8.29311112507691e-06\\
0.970970970970971	7.31674272863304e-06\\
0.975975975975976	5.87164146679614e-06\\
0.980980980980981	5.02907212761795e-06\\
0.985985985985986	5.78143690524334e-06\\
0.990990990990991	7.34742479440471e-06\\
0.995995995995996	8.57424969932594e-06\\
1.001001001001	8.8993313769164e-06\\
1.00600600600601	8.19418748114587e-06\\
1.01101101101101	6.74096132138344e-06\\
1.01601601601602	5.32952241867021e-06\\
1.02102102102102	5.20414000968081e-06\\
1.02602602602603	6.42995483999858e-06\\
1.03103103103103	7.7914415475762e-06\\
1.03603603603604	8.42838669125786e-06\\
1.04104104104104	8.04636007230287e-06\\
1.04604604604605	6.75414175397228e-06\\
1.05105105105105	5.10689789178767e-06\\
1.05605605605606	4.28453617165796e-06\\
1.06106106106106	5.13359019855609e-06\\
1.06606606606607	6.64931849271534e-06\\
1.07107107107107	7.88989286507777e-06\\
1.07607607607608	8.61538797302386e-06\\
1.08108108108108	8.82254598609523e-06\\
1.08608608608609	8.2996286031052e-06\\
1.09109109109109	6.3584351641799e-06\\
1.0960960960961	4.47133825761747e-06\\
1.1011011011011	1.2008023854052e-05\\
1.10610610610611	2.02400190170718e-05\\
1.11111111111111	1.955148660128e-05\\
1.11611611611612	1.50111953239227e-05\\
1.12612612612613	3.7899648419076e-06\\
1.13113113113113	9.77539999176715e-06\\
1.13613613613614	1.530489487944e-05\\
1.14114114114114	1.85288495793389e-05\\
1.14614614614615	1.90635259513723e-05\\
1.15115115115115	1.6934752636622e-05\\
1.15615615615616	1.24799623048617e-05\\
1.16116116116116	6.45548147422769e-06\\
1.16616616616617	4.07589642097554e-06\\
1.17117117117117	1.12648076935358e-05\\
1.17617617617618	1.90242042785042e-05\\
1.18118118118118	2.51475132322651e-05\\
1.18618618618619	2.78609312229429e-05\\
1.19119119119119	2.49848897329151e-05\\
1.1961961961962	1.43418962448339e-05\\
1.2012012012012	7.14106921693297e-06\\
1.20620620620621	2.42367816979687e-05\\
1.21121121121121	2.82676587488816e-05\\
1.21621621621622	2.642300114042e-05\\
1.22122122122122	1.94164830693898e-05\\
1.22622622622623	1.10715768438939e-05\\
1.23123123123123	5.44025678014557e-06\\
1.24124124124124	1.28273501112697e-05\\
1.24624624624625	1.52195987994823e-05\\
1.25125125125125	1.53938618223007e-05\\
1.25625625625626	1.37378397130212e-05\\
1.26126126126126	1.09723384799158e-05\\
1.26626626626627	8.27862497963644e-06\\
1.27127127127127	7.44910725294749e-06\\
1.27627627627628	9.24917027184969e-06\\
1.28128128128128	1.20127444427198e-05\\
1.28628628628629	1.3973459693745e-05\\
1.29129129129129	1.3976669575777e-05\\
1.2962962962963	1.1108296804705e-05\\
1.3013013013013	7.98428800044107e-06\\
1.30630630630631	1.09468612815871e-05\\
1.31131131131131	1.18670840726302e-05\\
1.31631631631632	1.05016866232601e-05\\
1.32132132132132	7.20837708310934e-06\\
1.32632632632633	4.5010230442705e-06\\
1.33133133133133	5.46255966879343e-06\\
1.33633633633634	8.12685039863516e-06\\
1.34134134134134	9.99162742483224e-06\\
1.34634634634635	1.03283817436067e-05\\
1.35135135135135	9.01876591942246e-06\\
1.35635635635636	6.29792281193288e-06\\
1.36136136136136	2.84784576223087e-06\\
1.36636636636637	2.96446064894463e-06\\
1.37137137137137	6.88369454025499e-06\\
1.37637637637638	1.04545112650646e-05\\
1.38138138138138	1.282639361367e-05\\
1.38638638638639	1.33436258044452e-05\\
1.39139139139139	1.13396437555013e-05\\
1.3963963963964	6.28837535651976e-06\\
1.4014014014014	4.76240299405743e-06\\
1.40640640640641	1.21808180770965e-05\\
1.41141141141141	1.4089610926832e-05\\
1.41641641641642	1.33522362224053e-05\\
1.42142142142142	1.06034987453685e-05\\
1.43143143143143	5.5949453757496e-06\\
1.43643643643644	5.48587645535432e-06\\
1.44144144144144	6.53968979091824e-06\\
1.44644644644645	7.51460411394381e-06\\
1.45145145145145	7.97001808827309e-06\\
1.45645645645646	7.82648848695168e-06\\
1.46146146146146	7.14021464963328e-06\\
1.46646646646647	6.0604586993565e-06\\
1.47147147147147	4.866776329553e-06\\
1.47647647647648	4.10619216273592e-06\\
1.48148148148148	4.30204283359044e-06\\
1.48648648648649	5.10088419398692e-06\\
1.49149149149149	5.81883135396443e-06\\
1.4964964964965	6.03578798456524e-06\\
1.5015015015015	5.89716186364412e-06\\
1.50650650650651	5.95566583601619e-06\\
1.51151151151151	5.58496271051764e-06\\
1.51651651651652	4.64840682916494e-06\\
1.52152152152152	4.04119135720179e-06\\
1.52652652652653	4.34669268439142e-06\\
1.53153153153153	5.4923415421865e-06\\
1.53653653653654	6.74527039795653e-06\\
1.54154154154154	7.64799671999022e-06\\
1.54654654654655	8.02955085768405e-06\\
1.55155155155155	7.79663460855439e-06\\
1.55655655655656	6.97360979469877e-06\\
1.56156156156156	5.84414464187912e-06\\
1.56656656656657	5.30929621088099e-06\\
1.57157157157157	6.60231046221157e-06\\
1.57657657657658	9.35280579368197e-06\\
1.58158158158158	1.22213197002757e-05\\
1.58658658658659	1.39175475835209e-05\\
1.59159159159159	1.31151488584107e-05\\
1.5965965965966	8.65933610032376e-06\\
1.6016016016016	3.58523150634619e-06\\
1.60660660660661	1.00127215492512e-05\\
1.61161161161161	1.29365643749466e-05\\
1.61661661661662	1.348272175193e-05\\
1.62162162162162	1.16064471733068e-05\\
1.62662662662663	8.52476125865772e-06\\
1.63163163163163	4.59403779680066e-06\\
1.63663663663664	1.91091047711634e-06\\
1.64164164164164	4.85467351011264e-06\\
1.64664664664665	8.01138866912636e-06\\
1.65165165165165	9.9468725877756e-06\\
1.65665665665666	1.03158117672857e-05\\
1.66166166166166	9.06650988723666e-06\\
1.66666666666667	6.58533494702079e-06\\
1.67167167167167	4.40613647588925e-06\\
1.67667667667668	5.74455291395756e-06\\
1.68168168168168	9.00954046490097e-06\\
1.68668668668669	1.13768907339086e-05\\
1.69169169169169	1.14372092069256e-05\\
1.6966966966967	8.88114045963856e-06\\
1.7017017017017	8.57368755593218e-06\\
1.70670670670671	1.35140779248858e-05\\
1.71171171171171	1.43645912758981e-05\\
1.71671671671672	1.30682830559285e-05\\
1.72172172172172	1.03068635739934e-05\\
1.72672672672673	7.95926275849272e-06\\
1.73173173173173	7.59140572048681e-06\\
1.74174174174174	1.25886701850356e-05\\
1.74674674674675	1.47455066477626e-05\\
1.75175175175175	1.53779279445667e-05\\
1.75675675675676	1.39710155778129e-05\\
1.76176176176176	1.0371956093719e-05\\
1.76676676676677	5.89890537471832e-06\\
1.77177177177177	7.95654176043646e-06\\
1.77677677677678	1.57779888364911e-05\\
1.78178178178178	2.33668286720503e-05\\
1.78678678678679	2.77846833999095e-05\\
1.79179179179179	2.61796122189517e-05\\
1.7967967967968	1.59862944122753e-05\\
1.8018018018018	5.60568488850044e-06\\
1.80680680680681	2.26230894731166e-05\\
1.81181181181181	2.77976041437369e-05\\
1.81681681681682	2.70779741952651e-05\\
1.82182182182182	2.17822120433397e-05\\
1.82682682682683	1.47668904825824e-05\\
1.83183183183183	6.69086154984485e-06\\
1.83683683683684	4.13983378175259e-06\\
1.84184184184184	1.00996500375115e-05\\
1.84684684684685	1.52538827673415e-05\\
1.85185185185185	1.83490020795386e-05\\
1.85685685685686	1.89335364631833e-05\\
1.86186186186186	1.68351404449354e-05\\
1.86686686686687	1.22384753425731e-05\\
1.87187187187187	5.96700771684166e-06\\
1.87687687687688	4.7077177174601e-06\\
1.88188188188188	1.17473205811582e-05\\
1.88688688688689	1.77990370249294e-05\\
1.89189189189189	2.01645332841603e-05\\
1.8968968968969	1.67624584661825e-05\\
1.9019019019019	7.80070787903287e-06\\
1.90690690690691	5.54182071799393e-06\\
1.91191191191191	7.86459411990803e-06\\
1.91691691691692	8.81749097340076e-06\\
1.92192192192192	8.69434534762512e-06\\
1.92692692692693	8.26741964922795e-06\\
1.93193193193193	7.17967782334147e-06\\
1.94194194194194	4.50478226926716e-06\\
1.94694694694695	4.60571338529322e-06\\
1.95195195195195	6.05178747501379e-06\\
1.95695695695696	7.55662912436937e-06\\
1.96196196196196	8.34596001919855e-06\\
1.96696696696697	8.13543786814641e-06\\
1.97197197197197	7.04432376176541e-06\\
1.97697697697698	5.64683050706733e-06\\
1.98198198198198	5.13252335209019e-06\\
1.98698698698699	6.10971351593324e-06\\
1.99199199199199	7.63122083606039e-06\\
1.996996996997	8.6870808228105e-06\\
2.002002002002	8.80928674676982e-06\\
2.00700700700701	7.95064883709973e-06\\
2.01701701701702	5.25922046834313e-06\\
2.02202202202202	5.42203217554209e-06\\
2.02702702702703	6.7205418725567e-06\\
2.03203203203203	7.96165530443221e-06\\
2.03703703703704	8.40364950174993e-06\\
2.04204204204204	7.84028330392016e-06\\
2.04704704704705	6.44962230108861e-06\\
2.05205205205205	4.88271786274524e-06\\
2.05705705705706	4.375156544404e-06\\
2.06206206206206	5.41940247559279e-06\\
2.06706706706707	6.89671285081172e-06\\
2.07207207207207	8.01682630382139e-06\\
2.07707707707708	8.62685091638343e-06\\
2.08208208208208	8.70634074763449e-06\\
2.08708708708709	7.94123410498559e-06\\
2.09209209209209	5.68756804020719e-06\\
2.0970970970971	5.12072194012255e-06\\
2.1021021021021	1.34642425738913e-05\\
2.10710710710711	2.07978337827499e-05\\
2.11211211211211	1.91500625938391e-05\\
2.11711711711712	1.35624051945579e-05\\
2.12212212212212	6.23392617832544e-06\\
2.12712712712713	4.55428355106344e-06\\
2.13213213213213	1.10220365012365e-05\\
2.13713713713714	1.60853278838509e-05\\
2.14214214214214	1.87051193966435e-05\\
2.14714714714715	1.87311195237306e-05\\
2.15215215215215	1.61729959149356e-05\\
2.15715715715716	1.13789229159138e-05\\
2.16216216216216	5.26199771853427e-06\\
2.16716716716717	5.11008044254847e-06\\
2.17217217217217	1.27157859840936e-05\\
2.17717717717718	2.02539391729663e-05\\
2.18218218218218	2.58256968038741e-05\\
2.18718718718719	2.75928896451853e-05\\
2.19219219219219	2.33861114926171e-05\\
2.1971971971972	1.14138847112358e-05\\
2.2022022022022	9.96187150405663e-06\\
2.20720720720721	2.61237491686631e-05\\
2.21221221221221	2.87144868521503e-05\\
2.21721721721722	2.50543645022054e-05\\
2.22222222222222	1.78281960359192e-05\\
2.23223223223223	5.39694508435914e-06\\
2.23723723723724	9.32946434054223e-06\\
2.24224224224224	1.33124834364404e-05\\
2.24724724724725	1.53277552289924e-05\\
2.25225225225225	1.51406526582669e-05\\
2.25725725725726	1.32333510768515e-05\\
2.26226226226226	1.03906758602278e-05\\
2.26726726726727	7.90928062580353e-06\\
2.27227227227227	7.58738611714258e-06\\
2.28228228228228	1.23574448047398e-05\\
2.28728728728729	1.40115050769667e-05\\
2.29229229229229	1.34937323676955e-05\\
2.2972972972973	1.02921029031567e-05\\
2.3023023023023	8.12236567097729e-06\\
2.30730730730731	1.14319233691672e-05\\
2.31231231231231	1.18722707409783e-05\\
2.31731731731732	9.83304260109404e-06\\
2.32732732732733	4.39516972433823e-06\\
2.33233233233233	5.92802179284759e-06\\
2.33733733733734	8.55214579558893e-06\\
2.34234234234234	1.01538376855357e-05\\
2.34734734734735	1.01727180209292e-05\\
2.35235235235235	8.58540796543907e-06\\
2.35735735735736	5.66056971491529e-06\\
2.36236236236236	2.31625172240797e-06\\
2.36736736736737	3.64984203693847e-06\\
2.37237237237237	7.61279032944645e-06\\
2.37737737737738	1.10021472058132e-05\\
2.38238238238238	1.30632831023496e-05\\
2.38738738738739	1.31359066888635e-05\\
2.39239239239239	1.05581768369877e-05\\
2.3973973973974	5.10309577854408e-06\\
2.4024024024024	5.94778336656457e-06\\
2.40740740740741	1.30241951694582e-05\\
2.41241241241241	1.43680807943309e-05\\
2.41741741741742	1.28241117526479e-05\\
2.42242242242242	1.0151438202683e-05\\
2.42742742742743	7.19183364674543e-06\\
2.43243243243243	5.44311084087397e-06\\
2.43743743743744	5.61559608607746e-06\\
2.44244244244244	6.7662843629963e-06\\
2.44744744744745	7.72607619242333e-06\\
2.45245245245245	8.07530299984635e-06\\
2.45745745745746	7.79734851842593e-06\\
2.46246246246246	6.97586370340995e-06\\
2.46746746746747	5.80102259725477e-06\\
2.47247247247247	4.59682604853878e-06\\
2.47747747747748	4.03468977353154e-06\\
2.48248248248248	4.47303422353095e-06\\
2.48748748748749	5.35674324987308e-06\\
2.49249249249249	5.99387415920684e-06\\
2.4974974974975	6.07654053661008e-06\\
2.5025025025025	5.87940536364823e-06\\
2.50750750750751	5.80050026217127e-06\\
2.51251251251251	5.37404444911858e-06\\
2.51751751751752	4.44813296581997e-06\\
2.52252252252252	4.02407708884025e-06\\
2.52752752752753	4.66686741088449e-06\\
2.53253253253253	5.73943806067156e-06\\
2.53753753753754	6.90111084901043e-06\\
2.54254254254254	7.70861316629658e-06\\
2.54754754754755	7.96793089435126e-06\\
2.55255255255255	7.64717420082401e-06\\
2.55755755755756	6.76350608336757e-06\\
2.56256256256256	5.66577622668002e-06\\
2.56756756756757	5.38375114309302e-06\\
2.57257257257257	7.01887504356107e-06\\
2.57757757757758	9.88871807741718e-06\\
2.58258258258258	1.26256067679029e-05\\
2.58758758758759	1.39275448080833e-05\\
2.59259259259259	1.25094069505187e-05\\
2.6026026026026	4.28075158789982e-06\\
2.60760760760761	1.09997850638368e-05\\
2.61261261261261	1.33866248903569e-05\\
2.61761761761762	1.31554562077756e-05\\
2.62262262262262	1.12334509166533e-05\\
2.62762762762763	7.78910970159764e-06\\
2.63263263263263	3.76230364366897e-06\\
2.63763763763764	2.20095410676889e-06\\
2.64264264264264	5.5145454555936e-06\\
2.64764764764765	8.51364446570265e-06\\
2.65265265265265	1.01549626388059e-05\\
2.65765765765766	1.0199925773557e-05\\
2.66266266266266	8.66755183245862e-06\\
2.66766766766767	6.072878201065e-06\\
2.67267267267267	4.36480941274389e-06\\
2.67767767767768	6.38895415132986e-06\\
2.68268268268268	9.62722338940853e-06\\
2.68768768768769	1.16198757779066e-05\\
2.69269269269269	1.11253181252961e-05\\
2.6976976976977	8.37123190211987e-06\\
2.7027027027027	9.21754081196803e-06\\
2.70770770770771	1.41513794198151e-05\\
2.71271271271271	1.45557382969954e-05\\
2.71771771771772	1.25223927542967e-05\\
2.72272272272272	9.99780271382484e-06\\
2.72772772772773	7.66281847278652e-06\\
2.73273273273273	7.89477071384404e-06\\
2.74274274274274	1.31826772077689e-05\\
2.74774774774775	1.50852318403649e-05\\
2.75275275275275	1.53276550977871e-05\\
2.75775775775776	1.34645301970162e-05\\
2.76276276276276	9.49735217161441e-06\\
2.76776776776777	5.48548088549498e-06\\
2.77277277277277	9.33159016813228e-06\\
2.77777777777778	1.7390279582692e-05\\
2.78278278278278	2.45370527243337e-05\\
2.78778778778779	2.79576025811853e-05\\
2.79279279279279	2.48460046614944e-05\\
2.7977977977978	1.3144958333536e-05\\
2.8028028028028	8.26592808622065e-06\\
2.80780780780781	2.47450988909275e-05\\
2.81281281281281	2.86732179563231e-05\\
2.81781781781782	2.60609766334185e-05\\
2.82282282282282	2.1050562404496e-05\\
2.82782782782783	1.29574648689099e-05\\
2.83283283283283	5.38249397694809e-06\\
2.83783783783784	5.03900530323685e-06\\
2.84284284284284	1.14020937757027e-05\\
2.84784784784785	1.61455320314589e-05\\
2.85285285285285	1.86926564431695e-05\\
2.85785785785786	1.88112077922914e-05\\
2.86286286286286	1.62495018405632e-05\\
2.86786786786787	1.11901827632712e-05\\
2.87287287287287	4.83682676956077e-06\\
2.87787787787788	5.9671709698949e-06\\
2.88288288288288	1.3154350008005e-05\\
2.88788788788789	1.86379827639618e-05\\
2.89289289289289	1.99857013814204e-05\\
2.8978978978979	1.54817209504798e-05\\
2.9029029029029	6.43034884426512e-06\\
2.90790790790791	6.36988947397909e-06\\
2.91291291291291	8.48496908972186e-06\\
2.91791791791792	8.73561659446079e-06\\
2.92292292292292	8.89863265636579e-06\\
2.92792792792793	8.03995558682223e-06\\
2.93293293293293	6.97076705473491e-06\\
2.94294294294294	4.30545292638605e-06\\
2.94794794794795	4.7803747949275e-06\\
2.95295295295295	6.35408484949104e-06\\
2.95795795795796	7.79663283744843e-06\\
2.96296296296296	8.42462355278007e-06\\
2.96796796796797	8.01798663849337e-06\\
2.97297297297297	6.77473945352594e-06\\
2.97797797797798	5.37604843855814e-06\\
2.98298298298298	5.11435516730398e-06\\
2.99299299299299	7.88737170895543e-06\\
2.997997997998	8.82029363984827e-06\\
3.003003003003	8.74893380985328e-06\\
3.00800800800801	7.70525551622018e-06\\
3.01301301301301	6.14550303657478e-06\\
3.01801801801802	5.08169939212274e-06\\
3.02302302302302	5.57135036841107e-06\\
3.02802802802803	6.99496954916811e-06\\
3.03303303303303	8.14888888464447e-06\\
3.03803803803804	8.41025671354532e-06\\
3.04304304304304	7.64752100228596e-06\\
3.04804804804805	6.1267651525185e-06\\
3.05305305305305	4.62309329445963e-06\\
3.05805805805806	4.45493652772723e-06\\
3.06306306306306	5.71128142014045e-06\\
3.06806806806807	7.18618528263542e-06\\
3.07307307307307	8.23585783926395e-06\\
3.07807807807808	8.71978294007823e-06\\
3.08308308308308	8.65360080114552e-06\\
3.08808808808809	7.62429658989779e-06\\
3.09309309309309	5.08829252827014e-06\\
3.0980980980981	6.17838998929652e-06\\
3.1031031031031	1.49005362485608e-05\\
3.10810810810811	2.12781568012338e-05\\
3.11311311311311	1.8695884511173e-05\\
3.11811811811812	1.20529139580806e-05\\
3.12312312312312	5.23780436139486e-06\\
3.12812812812813	5.85421185115078e-06\\
3.13313313313313	1.20284332444055e-05\\
3.13813813813814	1.68180858826012e-05\\
3.14314314314314	1.91368332245319e-05\\
3.14814814814815	1.847005503748e-05\\
3.15315315315315	1.54405665582457e-05\\
3.15815815815816	1.031261107625e-05\\
3.16316316316316	4.23940698543823e-06\\
3.16816816816817	6.52319002404041e-06\\
3.17317317317317	1.43564710091718e-05\\
3.17817817817818	2.1600441348263e-05\\
3.18318318318318	2.65286234869851e-05\\
3.18818818818819	2.72406888240781e-05\\
3.19319319319319	2.15939045346532e-05\\
3.1981981981982	8.52450072362054e-06\\
3.2032032032032	1.29863500030151e-05\\
3.20820820820821	2.78552587503329e-05\\
3.21321321321321	2.90176733900296e-05\\
3.21821821821822	2.36196185675109e-05\\
3.22322322322322	1.67516844449427e-05\\
3.22822822822823	8.05283430180553e-06\\
3.23323323323323	5.74562140343357e-06\\
3.23823823823824	1.03366706576231e-05\\
3.24324324324324	1.41495431901426e-05\\
3.24824824824825	1.54286536768368e-05\\
3.25325325325325	1.49354303168331e-05\\
3.25825825825826	1.28307520115584e-05\\
3.26826826826827	7.60817006876971e-06\\
3.27327327327327	7.90589868818095e-06\\
3.27827827827828	1.02799617170013e-05\\
3.28328328328328	1.28401624083177e-05\\
3.28828828828829	1.41378777620348e-05\\
3.29329329329329	1.30685373661054e-05\\
3.2982982982983	9.60805671786257e-06\\
3.3033033033033	8.51316132675149e-06\\
3.30830830830831	1.1998004455619e-05\\
3.31331331331331	1.1884786198021e-05\\
3.31831831831832	9.20763824807841e-06\\
3.32332332332332	6.17877485862182e-06\\
3.32832832832833	4.35019211577072e-06\\
3.33333333333333	6.48044401468445e-06\\
3.33833833833834	9.01192119337797e-06\\
3.34334334334334	1.03320813699996e-05\\
3.34834834834835	1.00140004151703e-05\\
3.35335335335335	8.12061103176191e-06\\
3.35835835835836	4.99446794461821e-06\\
3.36336336336336	1.95779039086166e-06\\
3.36836836836837	4.40920237846797e-06\\
3.37337337337337	8.34332395788805e-06\\
3.37837837837838	1.1521036260724e-05\\
3.38338338338338	1.32173646118252e-05\\
3.38838838838839	1.28137226199804e-05\\
3.39339339339339	9.66042432733018e-06\\
3.3983983983984	4.0374000636973e-06\\
3.4034034034034	7.20285159626731e-06\\
3.40840840840841	1.37533752650603e-05\\
3.41341341341341	1.4458008805025e-05\\
3.41841841841842	1.22299628091082e-05\\
3.42342342342342	9.65258666886859e-06\\
3.42842842842843	6.64127885452482e-06\\
3.43343343343343	5.30515360718486e-06\\
3.43843843843844	5.9268847006938e-06\\
3.44344344344344	6.99387790712492e-06\\
3.44844844844845	7.74647449622313e-06\\
3.45345345345345	8.03212252011597e-06\\
3.45845845845846	7.65310387413409e-06\\
3.46346346346346	6.76010151261878e-06\\
3.46846846846847	5.59247043309334e-06\\
3.47347347347347	4.47653972677022e-06\\
3.47847847847848	4.06790156118343e-06\\
3.48348348348348	4.57518676983489e-06\\
3.48848848848849	5.41761994627945e-06\\
3.49349349349349	5.98606323702278e-06\\
3.4984984984985	6.06077862347292e-06\\
3.5035035035035	5.90020629544659e-06\\
3.50850850850851	5.81609513950105e-06\\
3.51351351351351	5.29701668601963e-06\\
3.51851851851852	4.34194115671912e-06\\
3.52352352352352	4.01874875558435e-06\\
3.52852852852853	4.76646409720261e-06\\
3.53353353353353	5.96521323069558e-06\\
3.53853853853854	7.14972412894731e-06\\
3.54354354354354	7.83462746123062e-06\\
3.54854854854855	8.00400162450548e-06\\
3.55355355355355	7.53102147050744e-06\\
3.55855855855856	6.55474080774704e-06\\
3.56356356356356	5.47521961834839e-06\\
3.56856856856857	5.53144936424486e-06\\
3.57857857857858	1.04676004717375e-05\\
3.58358358358358	1.29941226118858e-05\\
3.58858858858859	1.38454364276817e-05\\
3.59359359359359	1.17601801130946e-05\\
3.5985985985986	6.2365088138689e-06\\
3.6036036036036	5.3299965003812e-06\\
3.60860860860861	1.19026589588623e-05\\
3.61361361361361	1.37016453877819e-05\\
3.61861861861862	1.27804472302998e-05\\
3.62362362362362	1.07844943071925e-05\\
3.62862862862863	6.90457945777288e-06\\
3.63363363363363	3.17031987888902e-06\\
3.63863863863864	2.7191434278288e-06\\
3.64364364364364	6.15853333503894e-06\\
3.64864864864865	8.8866427504453e-06\\
3.65365365365365	1.02993576750886e-05\\
3.65865865865866	1.00044647712594e-05\\
3.66366366366366	8.18897418685217e-06\\
3.66866866866867	5.56364088880966e-06\\
3.67367367367367	4.44207026918424e-06\\
3.67867867867868	6.92331630994698e-06\\
3.68368368368368	1.00421590816207e-05\\
3.68868868868869	1.16237583294915e-05\\
3.69369369369369	1.06312919680713e-05\\
3.6986986986987	7.93360057790185e-06\\
3.7037037037037	9.9086952891859e-06\\
3.70870870870871	1.45909780582543e-05\\
3.71371371371371	1.44417783201532e-05\\
3.71871871871872	1.18340738319497e-05\\
3.72372372372372	9.4843196864288e-06\\
3.72872872872873	7.44417057385176e-06\\
3.73373373373373	8.15924428909838e-06\\
3.73873873873874	1.09278095448012e-05\\
3.74374374374374	1.34796253128319e-05\\
3.74874874874875	1.51685792666999e-05\\
3.75375375375375	1.5121199323316e-05\\
3.75875875875876	1.27374139471044e-05\\
3.76376376376376	8.51458708147181e-06\\
3.76876876876877	5.4316379239486e-06\\
3.77377377377377	1.0724904485984e-05\\
3.77877877877878	1.88225356529763e-05\\
3.78378378378378	2.54031295833416e-05\\
3.78878878878879	2.77443089387588e-05\\
3.79379379379379	2.31037377750492e-05\\
3.7987987987988	1.01588861169636e-05\\
3.8038038038038	1.12072195366822e-05\\
3.80880880880881	2.65308299401706e-05\\
3.81381381381381	2.90258458962148e-05\\
3.81881881881882	2.48810455972257e-05\\
3.82382382382382	1.98664051762145e-05\\
3.82882882882883	1.11722280801548e-05\\
3.83383383383383	4.36235257102102e-06\\
3.83883883883884	6.47586338111312e-06\\
3.84384384384384	1.21451425613606e-05\\
3.84884884884885	1.67871382152341e-05\\
3.85385385385385	1.90260484356488e-05\\
3.85885885885886	1.83708463492905e-05\\
3.86386386386386	1.53565566905634e-05\\
3.86886886886887	1.00270312561893e-05\\
3.87387387387387	3.90695388456939e-06\\
3.87887887887888	7.28213969488226e-06\\
3.88388388388388	1.4313713458092e-05\\
3.88888888888889	1.90923287281151e-05\\
3.89389389389389	1.94151703623459e-05\\
3.8988988988989	1.39758165478386e-05\\
3.9039039039039	5.2202987169903e-06\\
3.90890890890891	7.16246045496617e-06\\
3.91391391391391	8.83818644065159e-06\\
3.91891891891892	8.56314244292626e-06\\
3.92392392392392	8.81866335147128e-06\\
3.92892892892893	7.75116892885542e-06\\
3.93393393393393	6.7313655357036e-06\\
3.93893893893894	5.12227675720958e-06\\
3.94394394394394	4.35346067192281e-06\\
3.94894894894895	5.05151198463333e-06\\
3.95395395395395	6.66243965279106e-06\\
3.95895895895896	7.96219037409639e-06\\
3.96396396396396	8.38421422446129e-06\\
3.96896896896897	7.82116596125263e-06\\
3.97397397397397	6.50691657078482e-06\\
3.97897897897898	5.2737759362461e-06\\
3.98398398398398	5.34810257985892e-06\\
3.98898898898899	6.69144467416563e-06\\
3.99399399399399	8.13012311706644e-06\\
3.998998998999	8.85530359759668e-06\\
4.004004004004	8.58937444345647e-06\\
4.00900900900901	7.43976136835469e-06\\
4.01401401401401	5.91852777834373e-06\\
4.01901901901902	5.13023523978873e-06\\
4.02402402402402	5.87667561232656e-06\\
4.02902902902903	7.26752213100614e-06\\
4.03403403403403	8.24843121276496e-06\\
4.03903903903904	8.31294873218631e-06\\
4.04404404404404	7.3898447049682e-06\\
4.04904904904905	5.82632113128026e-06\\
4.05405405405405	4.49514394191975e-06\\
4.05905905905906	4.65188084124783e-06\\
4.06406406406406	6.00762309230224e-06\\
4.06906906906907	7.39958625693098e-06\\
4.07407407407407	8.30783475878908e-06\\
4.07907907907908	8.67304309809714e-06\\
4.08408408408408	8.4456116162082e-06\\
4.08908908908909	7.11450467911444e-06\\
4.09409409409409	4.56500931911646e-06\\
4.0990990990991	7.43966543046242e-06\\
4.1041041041041	1.62011259013338e-05\\
4.10910910910911	2.14682538887311e-05\\
4.11411411411411	1.78662256996141e-05\\
4.11911911911912	1.04346623713595e-05\\
4.12412412412412	4.20285445018552e-06\\
4.12912912912913	7.18149796305406e-06\\
4.13413413413413	1.30166410242287e-05\\
4.13913913913914	1.75804398588578e-05\\
4.14414414414414	1.8966333083263e-05\\
4.14914914914915	1.8143034852565e-05\\
4.15415415415415	1.4514719242688e-05\\
4.15915915915916	8.95550937035522e-06\\
4.16416416416416	3.47982079329657e-06\\
4.16916916916917	7.88492783461747e-06\\
4.17417417417417	1.5780569814832e-05\\
4.17917917917918	2.26717304884832e-05\\
4.18418418418418	2.68512732115078e-05\\
4.18918918918919	2.64853125680387e-05\\
4.19419419419419	1.95096851705926e-05\\
4.1991991991992	5.9515520778355e-06\\
4.2042042042042	1.58526409331674e-05\\
4.20920920920921	2.91558924488547e-05\\
4.21421421421421	2.87703447884282e-05\\
4.21921921921922	2.20148408425676e-05\\
4.22422422422422	1.52580549403946e-05\\
4.22922922922923	6.75851018937908e-06\\
4.23423423423423	6.31725563351734e-06\\
4.23923923923924	1.13495870396707e-05\\
4.24424424424424	1.42549333370954e-05\\
4.24924924924925	1.56395134079892e-05\\
4.25425425425425	1.4503881530006e-05\\
4.25925925925926	1.20665375026616e-05\\
4.26426426426426	9.34441818043354e-06\\
4.26926926926927	7.42620862673835e-06\\
4.27427427427427	8.23674931241029e-06\\
4.27927927927928	1.07316255923183e-05\\
4.28428428428428	1.30850209381469e-05\\
4.28928928928929	1.40238326074577e-05\\
4.29429429429429	1.25154483170773e-05\\
4.2992992992993	9.0002787934446e-06\\
4.3043043043043	8.9666919617654e-06\\
4.30930930930931	1.23181311646683e-05\\
4.31431431431431	1.16344588061712e-05\\
4.31931931931932	8.47143575488445e-06\\
4.32432432432432	5.64671160987287e-06\\
4.32932932932933	4.52587701741437e-06\\
4.33433433433433	6.9763658152606e-06\\
4.33933933933934	9.33745919187765e-06\\
4.34434434434434	1.03348749707612e-05\\
4.34934934934935	9.75362945708097e-06\\
4.35435435435435	7.58065637205092e-06\\
4.35935935935936	4.3160872642287e-06\\
4.36436436436436	1.9582920107595e-06\\
4.36936936936937	5.1739393915327e-06\\
4.37437437437437	9.00981445650189e-06\\
4.37937937937938	1.19510932884187e-05\\
4.38438438438438	1.32973410048464e-05\\
4.38938938938939	1.23930665072174e-05\\
4.39439439439439	8.68451671741168e-06\\
4.3993993993994	3.30763763341589e-06\\
4.4044044044044	8.47143123005979e-06\\
4.40940940940941	1.43898401152935e-05\\
4.41441441441441	1.44126005790889e-05\\
4.41941941941942	1.16857553051753e-05\\
4.42442442442442	9.11432460228049e-06\\
4.42942942942943	6.24756766435532e-06\\
4.43443443443443	5.30058490972507e-06\\
4.44444444444444	7.12970989299216e-06\\
4.44944944944945	7.98994072220308e-06\\
4.45445445445445	8.01015010906265e-06\\
4.45945945945946	7.54591510002901e-06\\
4.46446446446446	6.59718843157498e-06\\
4.47447447447447	4.27751035270966e-06\\
4.47947947947948	4.08545729050577e-06\\
4.48948948948949	5.65965325098869e-06\\
4.49449449449449	6.12553370510198e-06\\
4.4994994994995	6.05421014829892e-06\\
4.5045045045045	5.82225770765626e-06\\
4.50950950950951	5.62267634451138e-06\\
4.51451451451451	5.03634411918226e-06\\
4.51951951951952	4.20709270882082e-06\\
4.52452452452452	4.18156401077824e-06\\
4.52952952952953	4.980216724269e-06\\
4.53453453453453	6.25928257694993e-06\\
4.53953953953954	7.22345247331806e-06\\
4.54454454454454	7.86010462350359e-06\\
4.54954954954955	7.88713220589232e-06\\
4.55455455455455	7.33294206976491e-06\\
4.56456456456456	5.37521995563993e-06\\
4.56956956956957	5.7954252623109e-06\\
4.57957957957958	1.09735234102972e-05\\
4.58458458458458	1.32579050274132e-05\\
4.58958958958959	1.36303374564075e-05\\
4.59459459459459	1.09206457789622e-05\\
4.5995995995996	5.12852073040427e-06\\
4.6046046046046	6.51593135798596e-06\\
4.60960960960961	1.26967253351867e-05\\
4.61461461461461	1.38751490920556e-05\\
4.61961961961962	1.23982494305037e-05\\
4.62462462462462	1.02227742798436e-05\\
4.62962962962963	6.15359165702475e-06\\
4.63463463463463	2.53555895076236e-06\\
4.63963963963964	3.35085355343949e-06\\
4.64464464464464	6.74115317708595e-06\\
4.64964964964965	9.35730657092272e-06\\
4.65465465465465	1.0351478848137e-05\\
4.65965965965966	9.80497764682267e-06\\
4.66466466466466	7.78723708995139e-06\\
4.66966966966967	5.06965547046594e-06\\
4.67467467467467	4.71631622767306e-06\\
4.67967967967968	7.61221956639289e-06\\
4.68468468468468	1.05365420172228e-05\\
4.68968968968969	1.16811555771212e-05\\
4.69469469469469	1.01727443305315e-05\\
4.6996996996997	7.72364326489198e-06\\
4.70970970970971	1.5101305513521e-05\\
4.71471471471471	1.43741295249994e-05\\
4.72472472472472	9.03257613989342e-06\\
4.72972972972973	7.41550791396892e-06\\
4.73473473473473	8.64776971945101e-06\\
4.73973973973974	1.15100898008561e-05\\
4.74474474474474	1.39660017211261e-05\\
4.74974974974975	1.54535381848777e-05\\
4.75475475475475	1.47948256891368e-05\\
4.75975975975976	1.21882515091356e-05\\
4.76476476476476	7.64074753061327e-06\\
4.76976976976977	5.8773478280818e-06\\
4.77477477477477	1.22679274424068e-05\\
4.77977977977978	2.02741988296171e-05\\
4.78478478478478	2.6257708368329e-05\\
4.78978978978979	2.74066681593522e-05\\
4.79479479479479	2.12328887967638e-05\\
4.7997997997998	7.33512951498625e-06\\
4.80980980980981	2.8152923278486e-05\\
4.81481481481481	2.91791823797263e-05\\
4.81981981981982	2.38141748400873e-05\\
4.82482482482482	1.85513447302161e-05\\
4.82982982982983	9.76717692462811e-06\\
4.83483483483483	3.5453702955911e-06\\
4.83983983983984	7.62446312444441e-06\\
4.84484484484484	1.32641475028067e-05\\
4.84984984984985	1.76078450896113e-05\\
4.85485485485485	1.89391115178049e-05\\
4.85985985985986	1.82222891457135e-05\\
4.86486486486486	1.44642282588914e-05\\
4.86986986986987	8.61192510766993e-06\\
4.87487487487487	3.47087287765639e-06\\
4.87987987987988	8.64289686398114e-06\\
4.88488488488488	1.55435836300581e-05\\
4.88988988988989	1.9569178822649e-05\\
4.89489489489489	1.88174515693996e-05\\
4.8998998998999	1.25028045891459e-05\\
4.9049049049049	4.47561033378266e-06\\
4.90990990990991	7.9647922814615e-06\\
4.91491491491491	9.17919109876905e-06\\
4.91991991991992	8.56580111704787e-06\\
4.92492492492492	8.81115174938912e-06\\
4.92992992992993	7.66365472913567e-06\\
4.93493493493493	6.45192666351154e-06\\
4.93993993993994	4.89087686626519e-06\\
4.94494494494494	4.2914873867369e-06\\
4.94994994994995	5.28741382971848e-06\\
4.95495495495495	6.96953744490819e-06\\
4.95995995995996	8.15023055174806e-06\\
4.96496496496496	8.37781027350997e-06\\
4.96996996996997	7.59714902425388e-06\\
4.97997997997998	5.08498837522692e-06\\
4.98498498498498	5.42700823065294e-06\\
4.98998998998999	6.96467179434525e-06\\
4.99499499499499	8.35562920754234e-06\\
5	8.91718879092953e-06\\
};

\end{axis}
\end{tikzpicture}%
